Radiative Data for As III, Se III, Hf IV, and Tl IV: HFR and MCDHF Calculations for Hot Subdwarf Spectroscopy

Accurate oscillator strengths for doubly and triply ionised heavy elements are required for quantitative spectroscopy of hot subdwarfs, but available data remain sparse. We present new radiative data for As III, Se III, Hf IV and Tl IV, calculated with the pseudo-relativistic Hartree-Fock (HFR) method including core-polarization effects and semi-empirical adjustment of radial parameters to experimental energy levels. Independent multiconfiguration Dirac-Hartree-Fock (MCDHF) computations were also performed for As III, Hf IV and Tl IV, while published MCDHF data were adopted for Se III to assess the reliability of the HFR oscillator strengths. The largest discrepancies between the two approaches are mainly associated with weak transitions, strong cancellation effects, or significant gauge disagreement. For strong transitions satisfying the adopted reliability criteria, we found a good agreement between the oscillator strengths obtained by both methods. The new data have already been applied to the spectra of the heavy-metal hot subdwarfs LS IV-14$^\circ$116 and EC 22536-5304, enabling abundance determinations for As, Se, Hf, and Tl and providing additional lines for future spectroscopic studies.

==> (inline-0) <==
\begin{longtable}{@{}rlllrrrrr@{}}
\caption{Experimental and HFR+fit energy levels used in the least-squares optimization of \ion{As}{iii}. Energies are in cm$^{-1}$.}\label{tab:as-fit-levels}\\
\toprule
Index & Configuration & Term & $J$ & $E_{\rm exp}$ & $E_{\rm HFR+fit}$ & $\Delta_{\rm HFR+fit}$ (\%) & $E_{\rm MCDHF}$ & $\Delta_{\rm MCDHF}$ (\%) \\
\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename~\thetable\ (continued)}\\
\toprule
Index & Configuration & Term & $J$ & $E_{\rm exp}$ & $E_{\rm HFR+fit}$ & $\Delta_{\rm HFR+fit}$ (\%) & $E_{\rm MCDHF}$ & $\Delta_{\rm MCDHF}$ (\%) \\
\midrule
\endhead
\midrule \multicolumn{7}{r}{Continued on next page}\\ \endfoot
\bottomrule \endlastfoot
1 & 4s$^{2}$4p & $^{2}\mathrm{P}$ & 1/2 & 0.0 & 0 & --                    & 0.0 & -- \\
2 & 4s$^{2}$4p & $^{2}\mathrm{P}$ & 3/2 & 2\,940.0 & 2\,940 & 0.0000      & 3\,150   & 7.14 \\
3 & 4s4p$^{2}$ & $^{2}\mathrm{D}$ & 3/2 & 85\,310.0 & 85\,349 & 0.046     & 81\,492  & 4.48\\
4 & 4s4p$^{2}$ & $^{2}\mathrm{D}$ & 5/2 & 85\,633.0 & 85\,577 & 0.065     & 81\,826  & 4.45\\
5 & 4s$^{2}$5s & $^{2}\mathrm{S}$ & 1/2 & 106\,694.0 & 106\,700 & 0.006   & 103\,660 & 2.84\\
6 & 4s4p$^{2}$ & $^{2}\mathrm{S}$ & 1/2 & 107\,808.0 & 107\,809 & 0.0009  & 105\,013 & 2.59\\
7 & 4s4p$^{2}$ & $^{2}\mathrm{P}$ & 1/2 & 113\,936.0 & 113\,925 & 0.010   & 111\,863 & 1.82\\
8 & 4s4p$^{2}$ & $^{2}\mathrm{P}$ & 3/2 & 115\,424.0 & 115\,430 & 0.005   & 113\,318 & 1.82\\
9 & 4s$^{2}$4d & $^{2}\mathrm{D}$ & 3/2 & 117\,651.0 & 117\,640 & 0.009   & 114\,987 & 2.26\\
10 & 4s$^{2}$4d & $^{2}\mathrm{D}$ & 5/2 & 117\,744.0 & 117\,757 & 0.011  & 115\,038 & 2.30\\
11 & 4s$^{2}$5p & $^{2}\mathrm{P}$ & 1/2 & 131\,458.0 & 131\,458 & 0.0000 & 131\,038 & 0.09\\
12 & 4s$^{2}$5p & $^{2}\mathrm{P}$ & 3/2 & 132\,182.0 & 132\,182 & 0.0000 & 131\,827 & 0.27\\
13 & 4p$^{3}$ & $^{2}\mathrm{P}$ & 3/2 & 161\,885.0 & 161\,919 & 0.021    & 184\,563 & 14.01\\
14 & 4p$^{3}$ & $^{2}\mathrm{P}$ & 1/2 & 162\,048.0 & 162\,048 & 0.0000   & 184\,654 & 13.95\\
15 & 4s$^{2}$6s & $^{2}\mathrm{S}$ & 1/2 & 162\,889.5 & 162\,889 & 0.0003 & 159\,889 & 1.84\\
16 & 4s$^{2}$4f & $^{2}\mathrm{F}$ & 7/2 & 164\,107.0 & 164\,107 & 0.0000 & 163\,438 & 0.41\\
17 & 4s$^{2}$4f & $^{2}\mathrm{F}$ & 5/2 & 164\,115.0 & 164\,115 & 0.0000 & 163\,445 & 0.41\\
18 & 4s$^{2}$5d & $^{2}\mathrm{D}$ & 3/2 & 165\,623.0 & 165\,623 & 0.0000 & 162\,550 & 1.86\\
19 & 4s$^{2}$5d & $^{2}\mathrm{D}$ & 5/2 & 165\,708.0 & 165\,708 & 0.0000 & 162\,652 & 1.84\\
20 & 4s$^{2}$5g & $^{2}\mathrm{G}$ & 7/2 & 188\,907.0 & 188\,907 & 0.0000 & 185\,842 & 1.62\\
21 & 4s$^{2}$5g & $^{2}\mathrm{G}$ & 9/2 & 188\,907.0 & 188\,907 & 0.0000 & 185\,843 & 1.62\\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{3.5pt}
\begin{longtable}{@{}rlllrrr@{}}
\caption{Experimental and HFR+fit energy levels used in the least-squares optimization of \ion{Se}{iii}. Energies are in cm$^{-1}$.}\label{tab:se-fit-levels}\\
\toprule
Index & Configuration & Term & $J$ & $E_{\rm exp}$ & $E_{\rm HFR+fit}$ & $\Delta_{\rm HFR+fit}$ (\%) \\
\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename~\thetable\ (continued)}\\
\toprule
Index & Configuration & Term & $J$ & $E_{\rm exp}$ & $E_{\rm HFR+fit}$ & $\Delta_{\rm HFR+fit}$ (\%) \\
\midrule
\endhead
\midrule \multicolumn{7}{r}{Continued on next page}\\ \endfoot
\bottomrule \endlastfoot
1 & 4s$^{2}$4p$^{2}$ & $^{3}\mathrm{P}$ & 0 & 0.0 & 0 & -- \\
2 & 4s$^{2}$4p$^{2}$ & $^{3}\mathrm{P}$ & 1 & 1\,742.4 & 1\,757 & 0.838 \\
3 & 4s$^{2}$4p$^{2}$ & $^{3}\mathrm{P}$ & 2 & 3\,936.0 & 3\,935 & 0.025 \\
4 & 4s$^{2}$4p$^{2}$ & $^{1}\mathrm{D}$ & 2 & 13\,032.0 & 13\,037 & 0.038 \\
5 & 4s$^{2}$4p$^{2}$ & $^{1}\mathrm{S}$ & 0 & 28\,128.7 & 28\,133 & 0.015 \\
6 & 4s4p$^{3}$ & $^{5}\mathrm{S}$ & 2 & 68\,502.7 & 68\,499 & 0.005 \\
7 & 4s4p$^{3}$ & $^{3}\mathrm{D}$ & 1 & 92\,611.2 & 92\,666 & 0.059 \\
8 & 4s4p$^{3}$ & $^{3}\mathrm{D}$ & 2 & 92\,726.3 & 92\,721 & 0.006 \\
9 & 4s4p$^{3}$ & $^{3}\mathrm{D}$ & 3 & 93\,289.6 & 93\,213 & 0.082 \\
10 & 4s4p$^{3}$ & $^{3}\mathrm{P}$ & 0 & 106\,482.4 & 106\,615 & 0.125 \\
11 & 4s4p$^{3}$ & $^{3}\mathrm{P}$ & 2 & 106\,515.1 & 106\,423 & 0.086 \\
12 & 4s4p$^{3}$ & $^{3}\mathrm{P}$ & 1 & 106\,593.4 & 106\,653 & 0.056 \\
13 & 4s$^{2}$4p4d & $^{1}\mathrm{D}$ & 2 & 112\,565.4 & 112\,290 & 0.245 \\
14 & 4s$^{2}$4p4d & $^{3}\mathrm{F}$ & 2 & 124\,050.6 & 124\,031 & 0.016 \\
15 & 4s$^{2}$4p4d & $^{3}\mathrm{F}$ & 3 & 125\,310.5 & 125\,380 & 0.055 \\
16 & 4s$^{2}$4p5s & $^{3}\mathrm{P}$ & 0 & 126\,280.0 & 126\,273 & 0.006 \\
17 & 4s$^{2}$4p5s & $^{3}\mathrm{P}$ & 1 & 126\,780.2 & 126\,789 & 0.007 \\
18 & 4s$^{2}$4p4d & $^{3}\mathrm{F}$ & 4 & 127\,409.5 & 127\,568 & 0.124 \\
19 & 4s$^{2}$4p5s & $^{3}\mathrm{P}$ & 2 & 130\,389.2 & 130\,391 & 0.001 \\
20 & 4s$^{2}$4p5s & $^{1}\mathrm{P}$ & 1 & 131\,654.7 & 131\,646 & 0.007 \\
21 & 4s4p$^{3}$ & $^{3}\mathrm{S}$ & 1 & 136\,944.8 & 136\,887 & 0.042 \\
22 & 4s4p$^{3}$ & $^{3}\mathrm{S}$ & 1 & 139\,201.6 & 139\,377 & 0.126 \\
23 & 4s$^{2}$4p4d & $^{3}\mathrm{P}$ & 2 & 139\,410.2 & 139\,314 & 0.069 \\
24 & 4s$^{2}$4p4d & $^{3}\mathrm{D}$ & 1 & 140\,637.4 & 140\,899 & 0.186 \\
25 & 4s$^{2}$4p4d & $^{3}\mathrm{D}$ & 3 & 142\,014.7 & 141\,882 & 0.093 \\
26 & 4s$^{2}$4p4d & $^{3}\mathrm{P}$ & 0 & 142\,315.1 & 142\,221 & 0.066 \\
27 & 4s$^{2}$4p4d & $^{3}\mathrm{D}$ & 2 & 142\,705.2 & 142\,585 & 0.084 \\
28 & 4s$^{2}$4p4d & $^{3}\mathrm{P}$ & 1 & 142\,756.5 & 142\,704 & 0.037 \\
29 & 4s4p$^{3}$ & $^{1}\mathrm{D}$ & 2 & 147\,828.9 & 148\,072 & 0.164 \\
30 & 4s$^{2}$4p4d & $^{1}\mathrm{F}$ & 3 & 148\,680.9 & 148\,895 & 0.144 \\
31 & 4s$^{2}$4p5p & $^{1}\mathrm{P}$ & 1 & 150\,761.1 & 150\,765 & 0.003 \\
32 & 4s$^{2}$4p5p & $^{3}\mathrm{D}$ & 1 & 153\,211.4 & 153\,196 & 0.010 \\
33 & 4s$^{2}$4p5p & $^{3}\mathrm{D}$ & 2 & 153\,520.9 & 153\,548 & 0.018 \\
34 & 4s$^{2}$4p5p & $^{3}\mathrm{P}$ & 0 & 154\,783.0 & 154\,760 & 0.015 \\
35 & 4s$^{2}$4p5p & $^{3}\mathrm{P}$ & 1 & 156\,360.4 & 156\,377 & 0.011 \\
36 & 4s$^{2}$4p5p & $^{3}\mathrm{D}$ & 3 & 156\,692.9 & 156\,672 & 0.013 \\
37 & 4s$^{2}$4p4d & $^{1}\mathrm{P}$ & 1 & 157\,851.8 & 157\,489 & 0.230 \\
38 & 4s$^{2}$4p5p & $^{3}\mathrm{P}$ & 2 & 157\,874.2 & 157\,885 & 0.007 \\
39 & 4s$^{2}$4p5p & $^{3}\mathrm{S}$ & 1 & 159\,302.9 & 159\,303 & 0.0001 \\
40 & 4s$^{2}$4p5p & $^{1}\mathrm{D}$ & 2 & 161\,170.2 & 161\,171 & 0.0005 \\
41 & 4s$^{2}$4p6s & $^{3}\mathrm{P}$ & 0 & 187\,170.0 & 187\,166 & 0.002 \\
42 & 4s$^{2}$4p6s & $^{3}\mathrm{P}$ & 1 & 187\,422.0 & 187\,426 & 0.002 \\
43 & 4s$^{2}$4p5d & $^{3}\mathrm{F}$ & 2 & 188\,427.6 & 188\,458 & 0.016 \\
44 & 4s$^{2}$4p5d & $^{3}\mathrm{F}$ & 3 & 189\,644.9 & 189\,664 & 0.010 \\
45 & 4s$^{2}$4p5d & $^{3}\mathrm{D}$ & 2 & 190\,019.7 & 190\,017 & 0.001 \\
46 & 4s$^{2}$4p5d & $^{3}\mathrm{D}$ & 1 & 190\,841.1 & 190\,786 & 0.029 \\
47 & 4s$^{2}$4p6s & $^{3}\mathrm{P}$ & 2 & 191\,522.4 & 191\,523 & 0.0003 \\
48 & 4s$^{2}$4p6s & $^{1}\mathrm{P}$ & 1 & 192\,157.9 & 192\,164 & 0.003 \\
49 & 4s$^{2}$4p5d & $^{1}\mathrm{D}$ & 2 & 193\,298.3 & 193\,332 & 0.017 \\
50 & 4s$^{2}$4p5d & $^{3}\mathrm{D}$ & 3 & 193\,913.3 & 193\,859 & 0.028 \\
51 & 4s$^{2}$4p5d & $^{3}\mathrm{P}$ & 2 & 194\,721.9 & 194\,722 & 0.0001 \\
52 & 4s$^{2}$4p5d & $^{3}\mathrm{P}$ & 1 & 194\,945.2 & 194\,939 & 0.003 \\
53 & 4s$^{2}$4p5d & $^{3}\mathrm{P}$ & 0 & 195\,089.0 & 195\,079 & 0.005 \\
54 & 4s$^{2}$4p5d & $^{1}\mathrm{F}$ & 3 & 196\,839.7 & 196\,924 & 0.043 \\
55 & 4s$^{2}$4p5d & $^{1}\mathrm{P}$ & 1 & 198\,010.0 & 197\,969 & 0.021 \\
56 & 4s$^{2}$4p7s & $^{3}\mathrm{P}$ & 0 & 213\,015.0 & 213\,017 & 0.0009 \\
57 & 4s$^{2}$4p7s & $^{3}\mathrm{P}$ & 1 & 213\,146.3 & 213\,144 & 0.001 \\
58 & 4s$^{2}$4p6d & $^{3}\mathrm{F}$ & 2 & 213\,732.4 & 213\,620 & 0.053 \\
59 & 4s$^{2}$4p6d & $^{3}\mathrm{P}$ & 2 & 214\,366.7 & 214\,303 & 0.030 \\
60 & 4s$^{2}$4p6d & $^{3}\mathrm{F}$ & 3 & 214\,431.6 & 214\,417 & 0.007 \\
61 & 4s$^{2}$4p6d & $^{3}\mathrm{D}$ & 1 & 214\,806.4 & 214\,924 & 0.055 \\
62 & 4s$^{2}$4p7s & $^{3}\mathrm{P}$ & 2 & 217\,356.3 & 217\,359 & 0.001 \\
63 & 4s$^{2}$4p7s & $^{1}\mathrm{P}$ & 1 & 217\,624.8 & 217\,622 & 0.001 \\
64 & 4s$^{2}$4p6d & $^{1}\mathrm{D}$ & 2 & 218\,148.1 & 218\,044 & 0.048 \\
65 & 4s$^{2}$4p6d & $^{3}\mathrm{D}$ & 3 & 218\,410.9 & 218\,347 & 0.029 \\
66 & 4s$^{2}$4p6d & $^{3}\mathrm{D}$ & 2 & 218\,792.4 & 218\,681 & 0.051 \\
67 & 4s$^{2}$4p6d & $^{3}\mathrm{P}$ & 1 & 218\,934.3 & 218\,782 & 0.070 \\
68 & 4s$^{2}$4p6d & $^{3}\mathrm{P}$ & 0 & 219\,058.8 & 218\,826 & 0.106 \\
69 & 4s$^{2}$4p6d & $^{1}\mathrm{F}$ & 3 & 219\,625.1 & 219\,996 & 0.169 \\
70 & 4s$^{2}$4p6d & $^{1}\mathrm{P}$ & 1 & 220\,101.0 & 220\,261 & 0.073 \\
71 & 4s$^{2}$4p8s & $^{3}\mathrm{P}$ & 0 & 226\,523.1 & 226\,523 & 0.0000 \\
72 & 4s$^{2}$4p8s & $^{3}\mathrm{P}$ & 1 & 226\,596.5 & 226\,596 & 0.0002 \\
73 & 4s$^{2}$4p7d & $^{3}\mathrm{F}$ & 2 & 227\,111.5 & 226\,868 & 0.107 \\
74 & 4s$^{2}$4p7d & $^{3}\mathrm{P}$ & 2 & 227\,244.6 & 227\,206 & 0.017 \\
75 & 4s$^{2}$4p7d & $^{3}\mathrm{F}$ & 3 & 227\,348.9 & 227\,408 & 0.026 \\
76 & 4s$^{2}$4p7d & $^{3}\mathrm{D}$ & 1 & 227\,497.9 & 227\,641 & 0.063 \\
77 & 4s$^{2}$4p8s & $^{3}\mathrm{P}$ & 2 & 230\,872.8 & 230\,876 & 0.001 \\
78 & 4s$^{2}$4p8s & $^{1}\mathrm{P}$ & 1 & 231\,019.1 & 231\,017 & 0.0009 \\
79 & 4s$^{2}$4p7d & $^{1}\mathrm{D}$ & 2 & 231\,300.2 & 231\,205 & 0.041 \\
80 & 4s$^{2}$4p7d & $^{3}\mathrm{D}$ & 3 & 231\,394.9 & 231\,345 & 0.022 \\
81 & 4s$^{2}$4p7d & $^{3}\mathrm{D}$ & 2 & 231\,592.7 & 231\,477 & 0.050 \\
82 & 4s$^{2}$4p7d & $^{3}\mathrm{P}$ & 1 & 231\,637.8 & 231\,484 & 0.066 \\
83 & 4s$^{2}$4p7d & $^{3}\mathrm{P}$ & 0 & 231\,673.6 & 231\,471 & 0.087 \\
84 & 4s$^{2}$4p7d & $^{1}\mathrm{F}$ & 3 & 232\,022.0 & 232\,293 & 0.117 \\
85 & 4s$^{2}$4p7d & $^{1}\mathrm{P}$ & 1 & 232\,255.4 & 232\,386 & 0.056 \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{3.5pt}
\begin{longtable}{@{}rlllrrrrr@{}}
\caption{Experimental and HFR+fit energy levels used in the least-squares optimization of \ion{Hf}{iv}. Energies are in cm$^{-1}$.}\label{tab:hf-fit-levels}\\
\toprule
Index & Configuration & Term & $J$ & $E_{\rm exp}$ & $E_{\rm HFR+fit}$ & $\Delta_{\rm HFR+fit}$ (\%) & $E_{\rm MCDHF}$ & $\Delta_{\rm MCDHF}$ (\%) \\
\midrule
\endfirsthead
\multicolumn{9}{c}{\tablename~\thetable\ (continued)}\\
\toprule
Index & Configuration & Term & $J$ & $E_{\rm exp}$ & $E_{\rm HFR+fit}$ & $\Delta_{\rm HFR+fit}$ (\%) & $E_{\rm MCDHF}$ & $\Delta_{\rm MCDHF}$ (\%) \\
\midrule
\endhead
\midrule \multicolumn{9}{r}{Continued on next page}\\ \endfoot
\bottomrule \endlastfoot
1 & 4f$^{14}$5d & $^{2}\mathrm{D}$ & 1.5 & 0.0 & 0 & --                    & 0 & -- \\
2 & 4f$^{14}$5d & $^{2}\mathrm{D}$ & 2.5 & 4\,692.6 & 4\,693 & 0.009       & 4\,478 & 4.57 \\
3 & 4f$^{14}$6s & $^{2}\mathrm{S}$ & 0.5 & 18\,380.1 & 18\,380 & 0.0005    & 19\,106 & 3.95  \\
4 & 4f$^{14}$6p & $^{2}\mathrm{P}$ & 0.5 & 67\,039.0 & 67\,040 & 0.001     & 76\,131 & 13.56 \\
5 & 4f$^{14}$6p & $^{2}\mathrm{P}$ & 1.5 & 76\,614.2 & 76\,615 & 0.001     & 84\,877 & 10.78 \\
6 & 4f$^{14}$7s & $^{2}\mathrm{S}$ & 0.5 & 140\,226.2 & 140\,226 & 0.0001  & 140\,599 & 0.27 \\
7 & 4f$^{14}$6d & $^{2}\mathrm{D}$ & 1.5 & 140\,709.3 & 140\,709 & 0.0002  & 141\,065 & 0.25 \\
8 & 4f$^{14}$6d & $^{2}\mathrm{D}$ & 2.5 & 142\,024.1 & 142\,024 & 0.0001  & 142\,350 & 0.23 \\
9 & 4f$^{13}$5d$^{2}$ & $(7/2,\,4)$ & 2.5 & 145\,856.0 & 146\,494 & 0.437  &  -- & -- \\
10 & 4f$^{13}$5d$^{2}$ & $(7/2,\,2)$ & 2.5 & 148\,479.0 & 149\,718 & 0.834 &  -- & -- \\
11 & 4f$^{13}$5d$^{2}$ & $(7/2,\,1)$ & 2.5 & 150\,636.0 & 150\,818 & 0.121 &  -- & -- \\
12 & 4f$^{13}$5d$^{2}$ & $(7/2,\,2)$ & 1.5 & 151\,002.0 & 151\,289 & 0.190 &  -- & -- \\
13 & 4f$^{13}$5d$^{2}$ & $(5/2,\,3)$ & 1.5 & 153\,050.0 & 155\,736 & 1.755 &  -- & -- \\
14 & 4f$^{13}$5d$^{2}$ & $(7/2,\,1)$ & 3.5 & 154\,258.0 & 154\,318 & 0.039 &  -- & -- \\
15 & 4f$^{14}$5f & $^{2}\mathrm{F}$ & 2.5 & 154\,466.0 & 154\,095 & 0.240  & 163\,441 & 5.81 \\
16 & 4f$^{14}$5f & $^{2}\mathrm{F}$ & 3.5 & 154\,922.0 & 155\,199 & 0.179  & 163\,518 & 5.55 \\
17 & 4f$^{13}$5d$^{2}$ & $(5/2,\,2)$ & 2.5 & 155\,150.0 & 156\,360 & 0.780 & -- & -- \\
18 & 4f$^{13}$5d$^{2}$ & $(7/2,\,4)$ & 3.5 & 156\,365.0 & 156\,158 & 0.132 & -- & -- \\
19 & 4f$^{13}$5d$^{2}$ & $(5/2,\,4)$ & 1.5 & 158\,394.0 & 156\,570 & 1.152 & -- & -- \\
20 & 4f$^{13}$5d$^{2}$ & $(5/2,\,1)$ & 1.5 & 159\,065.0 & 158\,732 & 0.209 & -- & -- \\
21 & 4f$^{13}$5d$^{2}$ & $(5/2,\,2)$ & 1.5 & 160\,493.0 & 160\,965 & 0.294 & -- & -- \\
22 & 4f$^{13}$5d$^{2}$ & $(5/2,\,3)$ & 2.5 & 162\,024.0 & 162\,799 & 0.478 & -- & -- \\
23 & 4f$^{13}$5d$^{2}$ & $(7/2,\,2)$ & 1.5 & 162\,223.0 & 163\,347 & 0.693 & -- & -- \\
24 & 4f$^{14}$7p & $^{2}\mathrm{P}$ & 1.5 & 162\,597.0 & 162\,342 & 0.157  & 170\,723 & 5.00 \\
25 & 4f$^{13}$5d$^{2}$ & $(5/2,\,2)$ & 0.5 & 164\,946.0 & 162\,708 & 1.357 & -- & --\\
26 & 4f$^{13}$5d$^{2}$ & $(5/2,\,0)$ & 2.5 & 165\,794.0 & 164\,596 & 0.723 & -- & --\\
27 & 4f$^{13}$5d$^{2}$ & $(5/2,\,4)$ & 1.5 & 166\,544.0 & 165\,697 & 0.509 & -- & --\\
28 & 4f$^{13}$5d$^{2}$ & $(5/2,\,2)$ & 1.5 & 167\,627.0 & 166\,763 & 0.515 & -- & --\\
29 & 4f$^{13}$5d$^{2}$ & $(5/2,\,1)$ & 3.5 & 167\,938.0 & 167\,628 & 0.185 & -- & --\\
30 & 4f$^{13}$5d$^{2}$ & $(5/2,\,4)$ & 2.5 & 168\,515.0 & 169\,173 & 0.390 & -- & --\\
31 & 4f$^{13}$5d$^{2}$ & $(5/2,\,2)$ & 3.5 & 169\,372.0 & 169\,928 & 0.328 & -- & --\\
32 & 4f$^{13}$5d$^{2}$ & $(5/2,\,4)$ & 3.5 & 171\,536.0 & 171\,235 & 0.175 & -- & --\\
33 & 4f$^{13}$5d$^{2}$ & $(5/2,\,2)$ & 1.5 & 171\,818.0 & 170\,565 & 0.729 & -- & --\\
34 & 4f$^{13}$5d$^{2}$ & $(5/2,\,2)$ & 2.5 & 171\,889.0 & 170\,531 & 0.790 & -- & --\\
35 & 4f$^{13}$5d$^{2}$ & $(5/2,\,2)$ & 0.5 & 172\,466.0 & 171\,435 & 0.598 & -- & --\\
36 & 4f$^{14}$8s & $^{2}\mathrm{S}$ & 0.5 & 189\,870.0 & 189\,870 & 0.0000 & 190\,059 & 0.10 \\
37 & 4f$^{14}$6f & $^{2}\mathrm{F}$ & 2.5 & 196\,808.0 & 196\,809 & 0.0005 & 204\,358 & 3.84\\
38 & 4f$^{14}$6f & $^{2}\mathrm{F}$ & 3.5 & 196\,865.9 & 196\,865 & 0.0005 & 204\,425 & 3.84 \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{3.5pt}
\begin{longtable}{@{}rlllrrrrr@{}}
\caption{Experimental and HFR+fit energy levels used in the least-squares optimization of \ion{Tl}{iv}. Energies are in cm$^{-1}$.}\label{tab:tl-fit-levels}\\
\toprule
Index & Configuration & Term & $J$ & $E_{\rm exp}$ & $E_{\rm HFR+fit}$ & $\Delta_{\rm HFR+fit}$ (\%) & $E_{\rm MCDHF}$ & $\Delta_{\rm MCDHF}$ (\%) \\
\midrule
\endfirsthead
\multicolumn{9}{c}{\tablename~\thetable\ (continued)}\\
\toprule
Index & Configuration & Term & $J$ & $E_{\rm exp}$ & $E_{\rm HFR+fit}$ & $\Delta_{\rm HFR+fit}$ (\%) & $E_{\rm MCDHF}$ & $\Delta_{\rm MCDHF}$ (\%) \\
\midrule
\endhead
\midrule \multicolumn{9}{r}{Continued on next page}\\ \endfoot
\bottomrule \endlastfoot
1 & 5d$^{10}$ & $^{1}\mathrm{S}$ & 0 & 0.0 & 0 & -- &0 & --\\
2 & 5d$^{9}$6s & $^{3}\mathrm{D}$ & 3 & 75\,049.6 & 75\,152 & 0.136     & 79\,091  & 5.38\\
3 & 5d$^{9}$6s & $^{3}\mathrm{D}$ & 2 & 78\,644.0 & 78\,536 & 0.137     & 82\,870  & 5.37\\
4 & 5d$^{9}$6s & $^{3}\mathrm{D}$ & 1 & 93\,674.8 & 93\,602 & 0.078     & 97\,388  & 3.96\\
5 & 5d$^{9}$6s & $^{1}\mathrm{D}$ & 2 & 96\,725.1 & 96\,804 & 0.082     & 100\,742 &  4.15\\
6 & 5d$^{9}$6p & $^{3}\mathrm{P}$ & 2 & 147\,632.4 & 147\,842 & 0.142   & 151\,459 & 2.59 \\
7 & 5d$^{9}$6p & $^{3}\mathrm{F}$ & 3 & 149\,837.4 & 149\,937 & 0.066   & 153\,663 & 2.55 \\
8 & 5d$^{9}$6p & $^{3}\mathrm{F}$ & 2 & 166\,421.6 & 166\,248 & 0.104   & 169\,858 & 2.06 \\
9 & 5d$^{9}$6p & $^{3}\mathrm{P}$ & 1 & 167\,498.0 & 167\,025 & 0.282   & 171\,007 &  2.10 \\
10 & 5d$^{9}$6p & $^{3}\mathrm{F}$ & 4 & 167\,670.4 & 167\,141 & 0.316  & 170\,975 & 1.97 \\
11 & 5d$^{9}$6p & $^{1}\mathrm{D}$ & 2 & 170\,333.2 & 170\,533 & 0.117  & 174\,193 & 2.27 \\
12 & 5d$^{9}$6p & $^{3}\mathrm{D}$ & 3 & 172\,272.8 & 172\,596 & 0.188  & 176\,105 & 2.22 \\
13 & 5d$^{9}$6p & $^{1}\mathrm{P}$ & 1 & 175\,286.0 & 175\,306 & 0.011  & 179\,268 & 2.27 \\
14 & 5d$^{9}$6p & $^{3}\mathrm{P}$ & 0 & 181\,088.6 & 181\,755 & 0.368  & 186\,107 & 2.77 \\
15 & 5d$^{9}$6p & $^{3}\mathrm{F}$ & 3 & 187\,672.5 & 187\,408 & 0.141  & 190\,895 & 1.72 \\
16 & 5d$^{9}$6p & $^{3}\mathrm{D}$ & 1 & 188\,230.4 & 188\,141 & 0.047  & 191\,685 & 1.84 \\
17 & 5d$^{9}$6p & $^{3}\mathrm{D}$ & 2 & 190\,142.4 & 190\,155 & 0.007  & 193\,712 & 1.88 \\
18 & 5d$^{9}$6d & $^{3}\mathrm{S}$ & 1 & 251\,803.0 & 251\,808 & 0.002  & 253\,965 & 0.86 \\
19 & 5d$^{9}$6d & $^{3}\mathrm{G}$ & 4 & 254\,152.1 & 254\,201 & 0.019  & 256\,667 & 0.99 \\
20 & 5d$^{9}$6d & $^{3}\mathrm{P}$ & 2 & 254\,633.2 & 254\,557 & 0.030  & 235\,613 & 7.47 \\
21 & 5d$^{9}$7s & $^{3}\mathrm{D}$ & 3 & 255\,082.0 & 255\,128 & 0.018  & 247\,151 & 3.11 \\
22 & 5d$^{9}$6d & $^{1}\mathrm{P}$ & 1 & 255\,693.4 & 255\,813 & 0.047  & 258\,057 & 0.92 \\
23 & 5d$^{9}$6d & $^{3}\mathrm{G}$ & 5 & 255\,835.4 & 255\,870 & 0.014  & 258\,318 & 0.97 \\
24 & 5d$^{9}$6d & $^{3}\mathrm{F}$ & 3 & 256\,070.2 & 256\,053 & 0.007  & 257\,727 & 0.65 \\
25 & 5d$^{9}$7s & $^{1}\mathrm{D}$ & 2 & 256\,162.4 & 256\,141 & 0.008  & 250\,029 & 2.39 \\
26 & 5d$^{9}$6d & $^{3}\mathrm{D}$ & 3 & 257\,750.4 & 257\,705 & 0.018  & 258\,962 & 0.74 \\
27 & 5d$^{9}$6d & $^{1}\mathrm{D}$ & 2 & 257\,925.2 & 257\,887 & 0.015  & 257\,486 & 0.17 \\
28 & 5d$^{9}$6d & $^{3}\mathrm{F}$ & 4 & 258\,286.0 & 258\,246 & 0.015  & 257\,919 & 0.14 \\
29 & 5d$^{9}$6d & $^{3}\mathrm{P}$ & 0 & 262\,284.3 & 262\,284 & 0.0001 & 264\,946 & 1.01 \\
30 & 5d$^{9}$6d & $^{1}\mathrm{P}$ & 1 & 272\,533.6 & 272\,419 & 0.042  & 263\,532 & 3.30 \\
31 & 5d$^{9}$6d & $^{3}\mathrm{G}$ & 3 & 272\,806.7 & 272\,872 & 0.024  & 260\,414 & 4.54 \\
32 & 5d$^{9}$6d & $^{3}\mathrm{D}$ & 1 & 273\,797.0 & 273\,749 & 0.018  & 274\,690 & 0.33 \\
33 & 5d$^{9}$7s & $^{3}\mathrm{D}$ & 2 & 274\,393.7 & 274\,431 & 0.014  & 258\,866 & 5.66 \\
34 & 5d$^{9}$7s & $^{3}\mathrm{D}$ & 1 & 274\,770.5 & 274\,771 & 0.0002 & 276\,198 & 0.52 \\
35 & 5d$^{9}$6d & $^{3}\mathrm{F}$ & 2 & 275\,160.5 & 275\,212 & 0.019  & 260\,719 & 5.25 \\
36 & 5d$^{9}$6d & $^{3}\mathrm{G}$ & 4 & 275\,233.5 & 275\,193 & 0.015  & 262\,167 & 4.75 \\
37 & 5d$^{9}$6d & $^{3}\mathrm{D}$ & 2 & 276\,161.8 & 276\,129 & 0.012  & 268\,813 & 2.66 \\
38 & 5d$^{9}$6d & $^{3}\mathrm{F}$ & 3 & 276\,865.9 & 276\,932 & 0.024  & 275\,139 & 0.62  \\
\end{longtable}
\begin{longtable}{@{}rrcrr@{}}
\caption{Radiative transitions of \ion{As}{iii} calculated with HFR. Wavelengths are in \AA.}\label{tab:as-hfrcpol-transitions}\\
\toprule
$\lambda_{\rm exp}$ (\AA) & $\lambda_{\rm Ritz}$ (\AA) & Transition & $\log(gf)_{\rm HFR+fit}$ & $\log(gf)_{\rm MCDHF}$ \\
\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename~\thetable\ (continued)}\\
\toprule
$\lambda_{\rm exp}$ (\AA) & $\lambda_{\rm Ritz}$ (\AA) & Transition & $\log(gf)_{\rm HFR+fit}$ & $\log(gf)_{\rm MCDHF}$ \\
\midrule
\endhead
\midrule \multicolumn{5}{r}{Continued on next page}\\ \endfoot
\bottomrule \endlastfoot
603.81 & 603.78 & 1--18 & -0.654 &    -0.674 \\
-- & 613.91 & 1--15 & -1.330 &        -1.433 \\
614.41 & 614.37 & 2--19 & -0.404 &    -0.434 \\
614.73 & 614.69 & 2--18 & -1.338 &    -1.376 \\
-- & 625.19 & 2--15 & -1.035 &        -1.100 \\
849.94 & 849.97 & 1--9 & 0.264 &      0.173  \\
871.04 & 871.05 & 2--10 & 0.668 &     0.666  \\
871.75 & 871.76 & 2--9 & 0.131 &      0.221  \\
866.32 & 866.37 & 1--8 & 0.135 &      0.217  \\
877.62 & 877.69 & 1--7 & -0.121 &     -0.049 \\
888.98 & 889.02 & 2--8 & 0.293 &      0.242  \\
900.88 & 900.93 & 2--7 & -0.082 &     -0.108 \\
927.52 & 927.57 & 1--6 & -0.209 &     -0.914 \\
937.20 & 937.26 & 1--5 & -0.590 &     -0.222 \\
953.57 & 953.58 & 2--6 & -0.664 &     -2.377 \\
963.75 & 963.82 & 2--5 & -0.266 &     -0.133 \\
1172.15 & 1172.19 & 1--3 & -1.158 &   -1.035 \\
1209.28 & 1209.29 & 2--4 & -1.005 &   -0.914 \\
1214.00 & 1214.03 & 2--3 & -2.724 &   -2.319 \\
-- & 1303.14 & 3--14 & -0.381 &  -0.795 \\
1268.94 & 1268.96 & 3--17 & -0.091 &       -0.119 \\
-- & 1305.91 & 3--13 & -1.127 &  -1.772 \\
1274.15 & 1274.18 & 4--17 & -1.225 &       -1.328 \\
-- & 1311.44 & 4--13 & -0.152 &  -0.356 \\
1274.25 & 1274.31 & 4--16 & 0.062 &        0.046  \\
-- & 1806.55 & 5--14 & -3.338 &       -2.420 \\
-- & 1811.89 & 5--13 & -3.283 &       -2.056 \\
-- & 1843.66 & 6--14 & -2.004 &       -3.398 \\
-- & 1849.22 & 6--13 & -0.905 &       -2.456 \\
-- & 2085.55 & 7--13 & -1.768 &  -2.469 \\
2053.85 & 2053.77 & 8--17 & -0.647 &       -0.440 \\
-- & 2078.48 & 7--14 & -0.818 &       -2.495 \\
2133.89 & 2133.47 & 3--12 & -1.426 &  -1.458 \\
2144.13 & 2144.82 & 8--14 & -1.240 &  -5.000 \\
2147.59 & 2148.27 & 4--12 & -0.489 &  -0.498 \\
2151.58 & 2152.34 & 8--13 & -0.588 &  -1.917 \\
-- & 2152.20 & 9--17 & 0.353 &        0.348  \\
-- & 2156.52 & 10--17 & -0.754 &      -0.726 \\
-- & 2156.89 & 10--16 & 0.546 &       0.570  \\
2166.28 & 2166.94 & 3--11 & -0.741 &  -0.754 \\
-- & 2252.40 & 9--14 & -2.940 &       -2.469 \\
-- & 2260.70 & 9--13 & -1.413 &       -3.155 \\
-- & 2265.47 & 10--13 & -1.833 &      -2.495 \\
2926.32 & 2926.97 & 11--18 & 0.331 &  0.298  \\
2982.00 & 2982.76 & 12--19 & 0.577 &  0.558  \\
2989.54 & 2990.34 & 12--18 & -0.378 & -0.393 \\
3180.78 & 3181.52 & 11--15 & -0.295 & -0.339 \\
3255.69 & 3256.53 & 12--15 & -0.005 & -0.023 \\
3922.61 & 3923.41 & 5--12 & 0.184 &   0.125  \\
-- & 4032.26 & 16--20 & -0.612 &      -0.633 \\
-- & 4032.26 & 16--21 & 0.932 &       0.911  \\
-- & 4033.56 & 17--20 & 0.820 &       0.797  \\
4037.17 & 4038.12 & 5--11 & -0.129 &  -0.188 \\
4101.49 & 4102.73 & 6--12 & -2.759 &  -0.388 \\
4226.87 & 4228.33 & 6--11 & -2.954 &  -0.697 \\
-- & 5480.65 & 7--12 & -5.217 &       -4.000 \\
-- & 5707.11 & 7--11 & -4.034 &       -4.000 \\
-- & 5967.29 & 8--12 & -2.263 &       -1.827 \\
-- & 6236.75 & 8--11 & -1.431 &       -1.182 \\
-- & 6881.84 & 9--12 & -1.155 &       -1.114 \\
-- & 6926.17 & 10--12 & -0.175 &      -0.086 \\
-- & 7242.70 & 9--11 & -0.491 &       -0.422 \\
-- & 26157.47 & 13--19 & -2.446 &     -1.054 \\
-- & 26752.27 & 13--18 & -3.377 &     -1.996 \\
-- & 27972.03 & 14--18 & -2.749 &     -1.320 \\
-- & 62460.96 & 16--19 & -0.448 &     -0.728 \\
-- & 62774.64 & 17--19 & -1.751 &     -2.027 \\
-- & 66312.99 & 17--18 & -0.629 &     -0.826 \\
-- & 99552.02 & 13--15 & -3.314 &     -1.016 \\
-- & 118835.41 & 14--15 & -3.698 &    -1.336 \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{3.5pt}
\begin{longtable}{@{}rrcr@{}}
\caption{Radiative transitions of \ion{Se}{iii} calculated with HFR. Wavelengths are in \AA.}\label{tab:se-hfrcpol-transitions}\\
\toprule
$\lambda_{\rm exp}$ (\AA) & $\lambda_{\rm Ritz}$ (\AA) & Transition & $\log(gf)_{\rm HFR+fit}$ \\
\midrule
\endfirsthead
\multicolumn{4}{c}{\tablename~\thetable\ (continued)}\\
\toprule
$\lambda_{\rm exp}$ (\AA) & $\lambda_{\rm Ritz}$ (\AA) & Transition & $\log(gf)_{\rm HFR+fit}$ \\
\midrule
\endhead
\midrule \multicolumn{4}{r}{Continued on next page}\\ \endfoot
\bottomrule \endlastfoot
430.560 & 430.56 & 1--85 & -2.443 \\
-- & 431.71 & 1--82 & -4.378 \\
-- & 432.86 & 1--78 & -3.250 \\
-- & 433.82 & 2--85 & -2.829 \\
434.913 & 434.91 & 2--83 & -2.117 \\
434.980 & 434.98 & 2--82 & -1.777 \\
435.070 & 435.07 & 2--81 & -1.833 \\
435.618 & 435.62 & 2--79 & -2.059 \\
-- & 436.15 & 2--78 & -2.404 \\
436.432 & 436.43 & 2--77 & -2.069 \\
-- & 437.98 & 3--85 & -2.973 \\
-- & 438.43 & 3--84 & -3.176 \\
-- & 439.17 & 3--82 & -2.020 \\
439.254 & 439.26 & 3--81 & -1.458 \\
439.564 & 439.56 & 1--76 & -1.505 \\
439.564 & 439.64 & 3--80 & -1.148 \\
439.823 & 439.82 & 3--79 & -3.372 \\
-- & 440.37 & 3--78 & -3.083 \\
440.652 & 440.65 & 3--77 & -1.458 \\
-- & 441.31 & 1--72 & -2.236 \\
-- & 442.96 & 2--76 & -2.368 \\
443.452 & 443.45 & 2--74 & -1.360 \\ 
-- & 443.72 & 2--73 & -2.871 \\
444.732 & 444.73 & 2--72 & -2.367 \\
444.878 & 444.88 & 2--71 & -2.105 \\
-- & 447.30 & 3--76 & -2.744 \\
447.601 & 447.60 & 3--75 & -1.388 \\
-- & 447.81 & 3--74 & -2.628 \\
448.082 & 448.08 & 3--73 & -2.550 \\
449.113 & 449.11 & 3--72 & -1.970 \\
454.336 & 454.34 & 1--70 & -2.209 \\
-- & 456.16 & 4--85 & -1.345 \\
456.642 & 456.64 & 4--84 & -0.673 \\
-- & 456.76 & 1--67 & -5.412 \\
-- & 457.44 & 4--82 & -4.105 \\
-- & 457.54 & 4--81 & -2.619 \\
457.949 & 457.95 & 4--80 & -4.491 \\
-- & 457.96 & 2--70 & -2.763 \\
458.154 & 458.15 & 4--79 & -2.408 \\
458.743 & 458.74 & 4--78 & -1.522 \\
-- & 459.05 & 4--77 & -2.678 \\
-- & 459.51 & 1--63 & -3.122 \\
460.159 & 460.16 & 2--68 & -1.803 \\
460.422 & 460.42 & 2--67 & -1.472 \\
460.722 & 460.72 & 2--66 & -1.671 \\
462.092 & 462.10 & 2--64 & -1.598 \\
-- & 462.61 & 3--70 & -5.182 \\
463.215 & 463.22 & 2--63 & -2.105 \\
463.631 & 463.63 & 3--69 & -2.723 \\
463.793 & 463.79 & 2--62 & -1.785 \\
465.120 & 465.12 & 3--67 & -1.694 \\
465.429 & 465.43 & 3--66 & -1.147 \\
465.535 & 465.54 & 1--61 & -1.191 \\
466.260 & 466.26 & 3--65 & -0.837 \\
-- & 466.27 & 4--76 & -2.006 \\
466.599 & 466.60 & 4--75 & -1.312 \\
466.828 & 466.83 & 3--64 & -2.465 \\
-- & 466.83 & 4--74 & -3.326 \\
467.113 & 467.12 & 4--73 & -3.181 \\
-- & 467.97 & 3--63 & -2.813 \\
468.244 & 468.24 & 4--72 & -2.000 \\
468.560 & 468.56 & 3--62 & -1.172 \\
469.161 & 469.16 & 1--57 & -1.900 \\
469.343 & 469.34 & 2--61 & -2.004 \\
470.311 & 470.31 & 2--59 & -1.055 \\
471.715 & 471.72 & 2--58 & -2.668 \\
473.026 & 473.03 & 2--57 & -2.048 \\
473.322 & 473.32 & 2--56 & -1.786 \\
-- & 474.22 & 3--61 & -2.903 \\
475.069 & 475.07 & 3--60 & -1.178 \\
475.214 & 475.22 & 3--59 & -2.210 \\
476.652 & 476.65 & 3--58 & -2.198 \\
477.989 & 477.99 & 3--57 & -1.667 \\
-- & 482.93 & 4--70 & -1.983 \\
484.043 & 484.04 & 4--69 & -0.578 \\
-- & 485.67 & 4--67 & -3.935 \\
486.001 & 486.00 & 4--66 & -2.086 \\
486.901 & 486.90 & 4--65 & -3.693 \\
487.53 & 487.53 & 4--64 & -1.641 \\
488.779 & 488.78 & 4--63 & -1.265 \\
489.416 & 489.42 & 4--62 & -2.255 \\
489.893 & 489.89 & 5--85 & -1.147 \\
-- & 491.38 & 5--82 & -4.632 \\
492.877 & 492.88 & 5--78 & -2.159 \\
-- & 495.60 & 4--61 & -3.493 \\
496.526 & 496.53 & 4--60 & -1.437 \\
496.689 & 496.69 & 4--59 & -2.223 \\
498.260 & 498.26 & 4--58 & -2.202 \\
499.716 & 499.71 & 4--57 & -1.838 \\
501.583 & 501.58 & 5--76 & -1.809 \\
-- & 503.86 & 5--72 & -2.499 \\
505.024 & 505.02 & 1--55 & -2.210 \\
509.508 & 509.51 & 2--55 & -2.584 \\
-- & 512.96 & 1--52 & -3.125 \\
-- & 515.27 & 3--55 & -4.194 \\
517.206 & 517.21 & 2--53 & -1.246 \\
517.591 & 517.59 & 2--52 & -0.940 \\
518.189 & 518.19 & 2--51 & -1.418 \\
-- & 518.39 & 3--54 & -3.339 \\
520.406 & 520.41 & 1--48 & -2.071 \\
520.909 & 520.91 & 5--70 & -1.000 \\
522.039 & 522.04 & 2--49 & -0.764 \\
523.534 & 523.53 & 3--52 & -1.117 \\
523.996 & 524.00 & 1--46 & -0.605 \\
-- & 524.09 & 5--67 & -3.498 \\
524.149 & 524.15 & 3--51 & -0.583 \\
525.167 & 525.17 & 2--48 & -1.376 \\
526.379 & 526.38 & 3--50 & -0.191 \\
526.923 & 526.93 & 2--47 & -1.790 \\
527.712 & 527.72 & 5--63 & -1.992 \\
528.090 & 528.09 & 3--49 & -1.390 \\
528.823 & 528.82 & 2--46 & -1.417 \\
531.131 & 531.13 & 2--45 & -0.479 \\
-- & 531.29 & 3--48 & -2.753 \\
533.089 & 533.09 & 3--47 & -0.769 \\
533.553 & 533.56 & 1--42 & -1.381 \\
535.030 & 535.03 & 3--46 & -2.763 \\
535.659 & 535.66 & 2--43 & -2.047 \\
-- & 535.68 & 5--61 & -1.916 \\
537.391 & 537.39 & 3--45 & -1.335 \\
538.476 & 538.48 & 3--44 & -0.757 \\
538.565 & 538.56 & 2--42 & -1.543 \\
539.294 & 539.29 & 2--41 & -1.303 \\
540.489 & 540.49 & 5--57 & -2.450 \\
-- & 540.60 & 4--55 & -2.100 \\
542.031 & 542.03 & 3--43 & -1.659 \\
544.047 & 544.05 & 4--54 & 0.009 \\
545.000 & 545.00 & 3--42 & -1.163 \\
-- & 549.71 & 4--52 & -3.172 \\
550.388 & 550.39 & 4--51 & -1.242 \\
-- & 552.85 & 4--50 & -3.689 \\
554.735 & 554.73 & 4--49 & -0.839 \\
558.267 & 558.27 & 4--48 & -0.734 \\
560.255 & 560.25 & 4--47 & -1.392 \\
562.399 & 562.40 & 4--46 & -1.708 \\
565.013 & 565.01 & 4--45 & -1.101 \\
566.211 & 566.21 & 4--44 & -1.267 \\
570.141 & 570.14 & 4--43 & -1.308 \\
573.431 & 573.43 & 4--42 & -1.368 \\
588.648 & 588.65 & 5--55 & -0.319 \\
-- & 599.46 & 5--52 & -2.522 \\
609.647 & 609.65 & 5--48 & -1.378 \\
614.585 & 614.58 & 5--46 & -2.014 \\
627.771 & 627.77 & 5--42 & -2.028 \\
-- & 633.51 & 1--37 & -3.860 \\
-- & 640.58 & 2--37 & -3.465 \\
-- & 649.71 & 3--37 & -4.254 \\
684.527 & 684.53 & 2--29 & -1.501 \\
690.520 & 690.51 & 4--37 & -0.791 \\
690.868 & 690.87 & 3--30 & -1.645 \\
694.961 & 694.96 & 3--29 & -1.585 \\
700.490 & 700.49 & 1--28 & -4.301 \\
709.145 & 709.15 & 2--28 & -0.049 \\
709.410 & 709.41 & 2--27 & -0.027 \\
-- & 711.05 & 1--24 & -0.617 \\
711.376 & 711.38 & 2--26 & -0.150 \\
718.385 & 718.38 & 1--22 & 0.343 \\
719.966 & 719.97 & 2--24 & 0.057 \\
720.359 & 720.35 & 3--28 & 0.077 \\
720.621 & 720.62 & 3--27 & 0.564 \\
724.226 & 724.22 & 3--25 & 0.867 \\
726.387 & 726.39 & 2--23 & 0.579 \\
727.488 & 727.49 & 2--22 & -1.194 \\
730.215 & 730.22 & 1--21 & -0.399 \\
731.522 & 731.52 & 3--24 & -1.352 \\
737.200 & 737.20 & 4--30 & 0.853 \\
738.146 & 738.15 & 3--23 & -0.615 \\
739.285 & 739.29 & 3--22 & -1.754 \\
739.631 & 739.63 & 2--21 & -0.020 \\
741.855 & 741.86 & 4--29 & 0.737 \\
751.832 & 751.83 & 3--21 & 0.208 \\
759.559 & 759.56 & 1--20 & -1.055 \\
-- & 769.75 & 2--20 & -1.624 \\
770.868 & 770.86 & 4--28 & -0.541 \\
-- & 770.87 & 5--37 & 0.478 \\
771.166 & 771.17 & 4--27 & -2.121 \\
775.297 & 775.30 & 4--25 & -1.591 \\
777.320 & 777.32 & 2--19 & -0.268 \\
782.969 & 782.97 & 3--20 & -1.439 \\
-- & 783.67 & 4--24 & 0.103 \\
-- & 788.77 & 1--17 & -0.510 \\
790.810 & 790.81 & 3--19 & 0.137 \\
791.276 & 791.28 & 4--23 & -1.233 \\
792.583 & 792.58 & 4--22 & -0.352 \\
799.756 & 799.76 & 2--17 & -0.640 \\
802.970 & 802.97 & 2--16 & -0.459 \\
807.017 & 807.02 & 4--21 & -0.558 \\
814.037 & 814.04 & 3--17 & -0.367 \\
817.602 & 817.61 & 2--14 & -1.886 \\
823.896 & 823.90 & 3--15 & -1.336 \\
832.542 & 832.54 & 3--14 & -2.314 \\
843.013 & 843.01 & 4--20 & -0.183 \\
852.098 & 852.10 & 4--19 & -1.353 \\
-- & 872.39 & 5--28 & -2.048 \\
879.132 & 879.13 & 4--17 & -1.063 \\
888.817 & 888.82 & 5--24 & -1.513 \\
890.642 & 890.64 & 4--15 & -1.908 \\
900.310 & 900.31 & 5--22 & -1.817 \\
900.750 & 900.75 & 4--14 & -2.123 \\
902.334 & 902.34 & 2--13 & -2.258 \\
918.987 & 918.98 & 5--21 & -2.068 \\
920.566 & 920.56 & 3--13 & -2.501 \\
938.147 & 938.14 & 1--12 & -1.460 \\
953.740 & 953.73 & 2--12 & -1.369 \\
954.441 & 954.45 & 2--11 & -1.687 \\
954.745 & 954.75 & 2--10 & -1.478 \\
965.942 & 965.94 & 5--20 & -1.185 \\
974.109 & 974.11 & 3--12 & -1.698 \\
974.857 & 974.86 & 3--11 & -0.954 \\
1004.688 & 1004.69 & 4--13 & -1.276 \\
1013.674 & 1013.67 & 5--17 & -2.315 \\
1068.817 & 1068.82 & 4--12 & -3.092 \\
1069.718 & 1069.71 & 4--11 & -2.753 \\
-- & 1079.13 & 6--40 & -4.840 \\
1079.787 & 1079.78 & 1--7 & -1.502 \\
1099.099 & 1099.10 & 2--8 & -1.161 \\
1100.488 & 1100.49 & 2--7 & -1.975 \\
-- & 1101.32 & 6--39 & -4.047 \\
-- & 1118.92 & 6--38 & -3.702 \\
1119.153 & 1119.15 & 3--9 & -1.010 \\
1126.25 & 1126.25 & 3--8 & -2.333 \\
1127.707 & 1127.71 & 3--7 & -3.273 \\
-- & 1133.91 & 6--36 & -4.537 \\
-- & 1138.20 & 6--35 & -3.791 \\
-- & 1176.22 & 6--33 & -4.924 \\
-- & 1180.52 & 6--32 & -4.134 \\
-- & 1215.68 & 6--31 & -4.926 \\
-- & 1227.08 & 31--85 & -1.868 \\
-- & 1235.90 & 31--83 & -4.896 \\
-- & 1236.45 & 31--82 & -3.143 \\
-- & 1237.14 & 31--81 & -4.305 \\
-- & 1241.63 & 31--79 & -2.092 \\
-- & 1245.98 & 31--78 & -2.174 \\
1245.985 & 1245.99 & 4--9 & -2.220 \\
-- & 1248.26 & 31--77 & -5.008 \\
1254.789 & 1254.79 & 4--8 & -3.438 \\
-- & 1256.61 & 4--7 & -2.710 \\
-- & 1265.12 & 32--85 & -1.882 \\
-- & 1270.09 & 33--85 & -3.855 \\
-- & 1273.87 & 33--84 & -2.573 \\
1274.455 & 1274.46 & 5--12 & -3.024 \\
-- & 1274.50 & 32--83 & -4.590 \\
-- & 1275.08 & 32--82 & -4.476 \\
-- & 1275.81 & 32--81 & -3.306 \\
-- & 1280.13 & 33--82 & -3.250 \\
-- & 1280.59 & 32--79 & -1.934 \\
-- & 1280.87 & 33--81 & -2.601 \\
-- & 1284.13 & 33--80 & -2.887 \\
-- & 1285.22 & 32--78 & -1.812 \\
-- & 1285.69 & 33--79 & -2.171 \\
-- & 1287.64 & 32--77 & -3.091 \\
-- & 1290.35 & 33--78 & -2.047 \\
-- & 1290.78 & 34--85 & -2.652 \\
-- & 1292.79 & 33--77 & -2.286 \\
-- & 1301.15 & 34--82 & -6.095 \\
-- & 1303.16 & 31--76 & -1.524 \\
-- & 1307.47 & 31--74 & -2.374 \\
-- & 1309.75 & 31--73 & -1.266 \\
-- & 1311.71 & 34--78 & -3.029 \\
-- & 1317.61 & 35--85 & -1.773 \\
-- & 1318.65 & 31--72 & -1.443 \\
-- & 1319.92 & 31--71 & -2.149 \\
-- & 1327.51 & 36--84 & -2.911 \\
-- & 1327.79 & 35--83 & -2.643 \\
-- & 1328.42 & 35--82 & -2.377 \\
-- & 1329.22 & 35--81 & -2.898 \\
-- & 1334.40 & 35--79 & -1.414 \\
-- & 1335.12 & 36--81 & -2.035 \\
-- & 1338.65 & 36--80 & -1.322 \\
-- & 1339.43 & 35--78 & -1.519 \\
-- & 1340.35 & 36--79 & -4.675 \\
-- & 1342.06 & 35--77 & -2.201 \\
-- & 1344.43 & 38--85 & -3.132 \\
-- & 1346.14 & 32--76 & -2.484 \\
-- & 1348.07 & 36--77 & -1.012 \\
-- & 1348.66 & 38--84 & -2.790 \\
-- & 1350.75 & 32--74 & -1.286 \\
-- & 1351.77 & 33--76 & -2.294 \\
-- & 1353.18 & 32--73 & -1.896 \\
-- & 1354.50 & 33--75 & -0.982 \\
-- & 1355.68 & 38--82 & -1.926 \\
-- & 1356.42 & 33--74 & -2.143 \\
-- & 1356.51 & 38--81 & -1.396 \\
-- & 1358.87 & 33--73 & -2.203 \\
-- & 1360.16 & 38--80 & -1.128 \\
-- & 1361.92 & 38--79 & -2.574 \\
-- & 1362.67 & 32--72 & -2.793 \\
-- & 1364.04 & 32--71 & -1.543 \\
-- & 1367.15 & 38--78 & -3.652 \\
-- & 1368.45 & 33--72 & -1.269 \\
-- & 1369.89 & 38--77 & -1.228 \\
-- & 1370.75 & 39--85 & -2.563 \\
-- & 1375.23 & 34--76 & -1.547 \\
-- & 1381.77 & 39--83 & -1.764 \\
-- & 1382.46 & 39--82 & -1.386 \\
-- & 1383.32 & 39--81 & -1.400 \\
-- & 1388.94 & 39--79 & -2.225 \\
-- & 1392.50 & 34--72 & -2.130 \\
-- & 1394.39 & 39--78 & -2.501 \\
-- & 1397.24 & 39--77 & -1.620 \\
-- & 1405.73 & 35--76 & -2.876 \\
-- & 1406.76 & 40--85 & -1.839 \\
-- & 1410.75 & 35--74 & -1.668 \\
-- & 1411.40 & 40--84 & -0.681 \\
-- & 1413.41 & 35--73 & -4.172 \\
-- & 1415.31 & 36--75 & -3.564 \\
-- & 1417.40 & 36--74 & -2.901 \\
-- & 1419.09 & 40--82 & -4.396 \\
-- & 1420.00 & 40--81 & -2.699 \\
-- & 1420.08 & 36--73 & -5.782 \\
-- & 1423.77 & 35--72 & -2.266 \\
-- & 1424.00 & 40--80 & -5.109 \\
-- & 1425.26 & 35--71 & -2.544 \\
-- & 1425.92 & 40--79 & -2.401 \\
-- & 1431.66 & 40--78 & -1.398 \\
-- & 1434.67 & 40--77 & -2.648 \\
-- & 1436.29 & 38--76 & -3.609 \\
-- & 1439.37 & 38--75 & -1.953 \\
-- & 1441.54 & 38--74 & -3.083 \\
-- & 1442.17 & 31--70 & -1.423 \\
-- & 1444.31 & 38--73 & -3.169 \\
-- & 1455.13 & 38--72 & -2.614 \\
-- & 1458.60 & 7--40 & -4.106 \\
-- & 1461.05 & 8--40 & -3.282 \\
-- & 1464.18 & 31--68 & -3.585 \\
-- & 1466.38 & 39--76 & -3.083 \\
-- & 1466.85 & 31--67 & -3.492 \\
-- & 1469.91 & 31--66 & -2.844 \\
-- & 1471.85 & 39--74 & -2.321 \\
-- & 1473.17 & 9--40 & -1.638 \\
-- & 1474.74 & 39--73 & -3.478 \\
-- & 1483.97 & 31--64 & -1.363 \\
-- & 1486.03 & 39--72 & -2.672 \\
-- & 1487.65 & 39--71 & -3.109 \\
-- & 1495.00 & 32--70 & -1.397 \\
-- & 1495.58 & 31--63 & -1.592 \\
1497.898 & 1497.90 & 2--6 & -3.303 \\
-- & 1499.44 & 7--39 & -2.701 \\
-- & 1501.61 & 31--62 & -3.657 \\
-- & 1501.95 & 33--70 & -3.307 \\
-- & 1502.03 & 8--39 & -2.091 \\
-- & 1507.67 & 40--76 & -2.877 \\
-- & 1511.06 & 40--75 & -1.591 \\
-- & 1512.76 & 33--69 & -1.666 \\
-- & 1513.45 & 40--74 & -5.525 \\
-- & 1516.50 & 40--73 & -4.888 \\
-- & 1518.66 & 32--68 & -3.374 \\
-- & 1521.54 & 32--67 & -3.947 \\
-- & 1524.83 & 32--66 & -2.698 \\
-- & 1528.44 & 40--72 & -2.452 \\
-- & 1528.74 & 33--67 & -2.086 \\
-- & 1530.97 & 34--70 & -2.039 \\
-- & 1532.06 & 33--66 & -2.293 \\
-- & 1532.26 & 7--38 & -2.381 \\
-- & 1534.97 & 8--38 & -1.353 \\
-- & 1539.96 & 32--64 & -1.193 \\
-- & 1541.07 & 33--65 & -1.964 \\
-- & 1547.34 & 33--64 & -1.398 \\
-- & 1548.36 & 9--38 & -0.769 \\
1548.781 & 1548.79 & 3--6 & -2.955 \\
-- & 1550.81 & 5--7 & -4.190 \\
-- & 1552.47 & 32--63 & -1.233 \\
-- & 1558.81 & 34--67 & -4.864 \\
-- & 1558.97 & 32--62 & -2.296 \\
-- & 1559.97 & 33--63 & -1.488 \\
-- & 1561.39 & 31--61 & -1.029 \\
-- & 1563.32 & 8--36 & -1.992 \\
-- & 1566.53 & 33--62 & -1.698 \\
-- & 1568.65 & 7--35 & -1.336 \\
-- & 1568.86 & 35--70 & -1.336 \\
-- & 1571.48 & 8--35 & -1.055 \\
-- & 1572.19 & 31--59 & -1.622 \\
-- & 1577.20 & 9--36 & -1.128 \\
-- & 1588.03 & 31--58 & -0.549 \\
-- & 1589.01 & 36--69 & -2.583 \\
-- & 1591.30 & 34--63 & -2.647 \\
-- & 1594.94 & 35--68 & -2.044 \\
-- & 1598.11 & 35--67 & -1.876 \\
-- & 1601.74 & 35--66 & -3.547 \\
-- & 1602.94 & 31--57 & -0.910 \\
-- & 1606.33 & 31--56 & -1.609 \\
-- & 1607.02 & 38--70 & -3.330 \\
-- & 1608.45 & 7--34 & -1.194 \\
-- & 1610.32 & 36--66 & -1.295 \\
-- & 1618.45 & 35--64 & -0.741 \\
-- & 1619.41 & 38--69 & -2.690 \\
-- & 1620.27 & 36--65 & -0.702 \\
-- & 1623.51 & 32--61 & -2.429 \\
-- & 1627.20 & 36--64 & -4.341 \\
-- & 1631.71 & 33--61 & -1.921 \\
-- & 1632.27 & 35--63 & -1.000 \\
-- & 1635.18 & 32--59 & -0.634 \\
-- & 1637.73 & 38--67 & -1.340 \\
-- & 1639.45 & 35--62 & -1.715 \\
-- & 1641.55 & 38--66 & -0.882 \\
-- & 1641.75 & 33--60 & -0.334 \\
-- & 1641.77 & 7--33 & -2.183 \\
-- & 1643.50 & 33--59 & -1.565 \\
-- & 1644.79 & 39--70 & -1.998 \\
-- & 1644.88 & 8--33 & -1.688 \\
-- & 1648.44 & 36--62 & -0.487 \\
-- & 1650.16 & 7--32 & -3.321 \\
-- & 1651.89 & 38--65 & -0.583 \\
-- & 1652.32 & 32--58 & -1.255 \\
-- & 1653.30 & 8--32 & -1.196 \\
-- & 1659.09 & 38--64 & -1.785 \\
-- & 1660.27 & 9--33 & -1.234 \\
-- & 1660.81 & 33--58 & -1.476 \\
-- & 1666.02 & 34--61 & -1.050 \\
-- & 1668.48 & 32--57 & -2.335 \\
-- & 1672.14 & 32--56 & -1.042 \\
-- & 1673.47 & 39--68 & -1.227 \\
-- & 1673.62 & 38--63 & -3.476 \\
-- & 1676.97 & 39--67 & -0.857 \\
-- & 1677.14 & 33--57 & -0.767 \\
-- & 1680.97 & 39--66 & -0.835 \\
-- & 1681.18 & 38--62 & -0.770 \\
-- & 1696.91 & 40--70 & -1.718 \\
-- & 1699.37 & 39--64 & -1.744 \\
-- & 1710.72 & 40--69 & -0.456 \\
-- & 1710.98 & 35--61 & -1.970 \\
-- & 1713.41 & 34--57 & -1.682 \\
-- & 1714.62 & 39--63 & -1.966 \\
-- & 1719.69 & 7--31 & -1.768 \\
-- & 1722.55 & 39--62 & -1.170 \\
-- & 1723.10 & 8--31 & -3.137 \\
-- & 1723.95 & 35--59 & -1.336 \\
-- & 1731.18 & 40--67 & -4.155 \\
-- & 1731.94 & 36--60 & -3.944 \\
-- & 1733.89 & 36--59 & -2.902 \\
-- & 1735.44 & 40--66 & -2.100 \\
-- & 1743.01 & 35--58 & -3.240 \\
-- & 1747.01 & 40--65 & -3.128 \\
-- & 1753.17 & 36--58 & -4.581 \\
-- & 1755.07 & 40--64 & -1.958 \\
-- & 1756.48 & 38--61 & -3.712 \\
-- & 1761.00 & 35--57 & -1.844 \\
-- & 1765.08 & 35--56 & -2.164 \\
-- & 1768.12 & 38--60 & -2.052 \\
-- & 1770.15 & 38--59 & -2.744 \\
-- & 1771.33 & 40--63 & -1.124 \\
-- & 1779.80 & 40--62 & -2.242 \\
-- & 1790.25 & 38--58 & -3.196 \\
-- & 1801.69 & 39--61 & -2.489 \\
-- & 1802.75 & 4--6 & -4.728 \\
-- & 1809.23 & 38--57 & -2.416 \\
-- & 1816.08 & 39--59 & -2.001 \\
-- & 1829.66 & 11--40 & -8.097 \\
-- & 1832.28 & 12--40 & -2.460 \\
-- & 1837.24 & 39--58 & -3.519 \\
-- & 1857.24 & 39--57 & -2.332 \\
-- & 1861.78 & 39--56 & -2.734 \\
-- & 1864.41 & 40--61 & -4.018 \\
-- & 1877.53 & 40--60 & -2.118 \\
-- & 1879.82 & 40--59 & -4.570 \\
-- & 1893.20 & 10--39 & -1.429 \\
-- & 1894.38 & 11--39 & -1.261 \\
-- & 1897.19 & 12--39 & -1.064 \\
-- & 1902.51 & 40--58 & -4.940 \\
-- & 1923.96 & 40--57 & -2.796 \\
-- & 1947.07 & 11--38 & -0.909 \\
-- & 1950.05 & 12--38 & -1.515 \\
-- & 1992.91 & 11--36 & -7.729 \\
-- & 2004.89 & 10--35 & -2.034 \\
-- & 2006.21 & 11--35 & -1.764 \\
-- & 2009.36 & 12--35 & -2.160 \\
-- & 2057.41 & 13--40 & -0.787 \\
-- & 2075.14 & 12--34 & -1.772 \\
-- & 2116.45 & 31--55 & -0.936 \\
-- & 2127.40 & 11--33 & -2.083 \\
-- & 2130.95 & 12--33 & -2.596 \\
-- & 2139.61 & 13--39 & -1.604 \\
-- & 2140.00 & 10--32 & -2.795 \\
-- & 2141.50 & 11--32 & -1.428 \\
-- & 2145.09 & 12--32 & -4.064 \\
-- & 2207.08 & 13--38 & -5.013 \\
-- & 2232.21 & 32--55 & -0.929 \\
-- & 2247.74 & 33--55 & -4.043 \\
-- & 2255.92 & 31--53 & -2.843 \\
-- & 2258.42 & 10--31 & -3.714 \\
-- & 2260.09 & 11--31 & -1.380 \\
-- & 2263.26 & 31--52 & -3.656 \\
-- & 2264.10 & 12--31 & -3.759 \\
-- & 2266.16 & 13--36 & -4.446 \\
-- & 2283.37 & 13--35 & -1.114 \\
-- & 2308.47 & 33--54 & -1.774 \\
-- & 2313.37 & 34--55 & -2.268 \\
-- & 2350.88 & 31--49 & -0.750 \\
-- & 2387.91 & 32--53 & -2.812 \\
-- & 2396.14 & 32--52 & -3.973 \\
-- & 2400.98 & 35--55 & -0.789 \\
-- & 2409.03 & 32--51 & -1.840 \\
-- & 2414.04 & 33--52 & -1.509 \\
-- & 2415.65 & 31--48 & -1.630 \\
-- & 2427.13 & 33--51 & -2.573 \\
-- & 2441.67 & 13--33 & -1.907 \\
-- & 2453.31 & 31--47 & -1.799 \\
-- & 2460.27 & 13--32 & -1.142 \\
-- & 2475.71 & 33--50 & -2.404 \\
-- & 2489.90 & 34--52 & -2.271 \\
-- & 2490.86 & 36--54 & -1.955 \\
-- & 2491.54 & 38--55 & -2.663 \\
-- & 2494.58 & 32--49 & -0.719 \\
-- & 2495.01 & 31--46 & -0.309 \\
-- & 2513.99 & 33--49 & -0.624 \\
-- & 2547.21 & 31--45 & -0.621 \\
-- & 2566.37 & 38--54 & -1.379 \\
-- & 2567.62 & 32--48 & -0.747 \\
-- & 2582.07 & 35--53 & -1.042 \\
-- & 2583.51 & 39--55 & -1.353 \\
-- & 2588.19 & 33--48 & -1.486 \\
-- & 2591.69 & 35--52 & -0.884 \\
-- & 2606.78 & 35--51 & -1.987 \\
-- & 2610.22 & 32--47 & -0.943 \\
-- & 2618.10 & 13--31 & -0.531 \\
-- & 2629.57 & 36--51 & -0.555 \\
-- & 2631.48 & 33--47 & -1.042 \\
-- & 2654.88 & 31--43 & 0.336 \\
-- & 2657.48 & 32--46 & -1.550 \\
-- & 2675.59 & 34--48 & -1.487 \\
-- & 2679.51 & 33--46 & -0.991 \\
-- & 2686.70 & 36--50 & 0.149 \\
-- & 2693.99 & 14--40 & -2.204 \\
-- & 2697.53 & 38--52 & -0.369 \\
-- & 2707.25 & 35--49 & 0.251 \\
-- & 2713.87 & 38--51 & 0.068 \\
-- & 2714.46 & 40--55 & -0.847 \\
-- & 2716.78 & 32--45 & 0.291 \\
-- & 2727.70 & 31--42 & -0.306 \\
-- & 2731.84 & 36--49 & -1.992 \\
-- & 2739.82 & 33--45 & -0.750 \\
-- & 2746.58 & 31--41 & -0.989 \\
-- & 2768.24 & 33--44 & 0.656 \\
-- & 2773.30 & 34--46 & 0.013 \\
-- & 2774.76 & 38--50 & 0.477 \\
-- & 2788.65 & 15--40 & -1.954 \\
-- & 2793.49 & 35--48 & -0.152 \\
-- & 2794.38 & 39--53 & -0.263 \\
-- & 2803.52 & 40--54 & 0.621 \\
-- & 2805.66 & 39--52 & 0.114 \\
-- & 2822.94 & 38--49 & -0.419 \\
-- & 2823.34 & 39--51 & 0.156 \\
-- & 2836.69 & 14--39 & -3.783 \\
-- & 2839.60 & 32--43 & -0.128 \\
-- & 2843.98 & 35--47 & -0.984 \\
-- & 2864.78 & 33--43 & -0.398 \\
-- & 2871.13 & 36--47 & 0.128 \\
-- & 2900.17 & 35--46 & -0.920 \\
-- & 2907.82 & 17--40 & -1.284 \\
-- & 2916.84 & 38--48 & -2.613 \\
-- & 2923.07 & 32--42 & -1.610 \\
-- & 2941.57 & 39--49 & -1.466 \\
-- & 2944.76 & 32--41 & -0.306 \\
-- & 2949.76 & 33--42 & -0.008 \\
-- & 2956.52 & 14--38 & -1.954 \\
-- & 2960.77 & 40--52 & -3.119 \\
-- & 2970.95 & 35--45 & -0.305 \\
-- & 2971.93 & 38--47 & 0.090 \\
-- & 2980.47 & 40--51 & -0.685 \\
-- & 3000.59 & 36--45 & -1.044 \\
-- & 3028.20 & 16--39 & -1.880 \\
-- & 3033.35 & 38--46 & -3.092 \\
-- & 3034.72 & 36--44 & -1.223 \\
-- & 3043.68 & 39--48 & -1.411 \\
-- & 3054.08 & 40--50 & -2.075 \\
-- & 3063.51 & 14--36 & -2.536 \\
-- & 3063.82 & 34--42 & -0.618 \\
-- & 3070.90 & 15--38 & -1.106 \\
-- & 3074.78 & 17--39 & -1.095 \\
-- & 3095.04 & 14--35 & -1.178 \\
-- & 3103.71 & 39--47 & -0.379 \\
-- & 3110.86 & 38--45 & -0.846 \\
-- & 3112.54 & 40--49 & -0.386 \\
-- & 3118.45 & 35--43 & -1.744 \\
-- & 3147.55 & 38--44 & -1.718 \\
-- & 3151.12 & 36--43 & -2.545 \\
-- & 3170.76 & 39--46 & -1.946 \\
-- & 3186.50 & 15--36 & -0.934 \\
-- & 3216.05 & 17--38 & -0.821 \\
-- & 3219.41 & 35--42 & -0.794 \\
-- & 3227.09 & 40--48 & 0.000 \\
-- & 3245.74 & 35--41 & -0.995 \\
-- & 3248.76 & 19--40 & -1.131 \\
-- & 3255.55 & 39--45 & -2.283 \\
-- & 3272.96 & 38--43 & -2.128 \\
-- & 3294.65 & 40--47 & -0.849 \\
-- & 3324.42 & 16--35 & -0.814 \\
-- & 3370.31 & 40--46 & -0.989 \\
-- & 3380.64 & 17--35 & -0.451 \\
-- & 3384.35 & 38--42 & -0.932 \\
-- & 3388.05 & 20--40 & 0.257 \\
-- & 3393.25 & 14--33 & -0.970 \\
-- & 3414.90 & 18--36 & 0.200 \\
-- & 3429.26 & 14--32 & -0.378 \\
-- & 3433.51 & 39--43 & -2.879 \\
-- & 3458.57 & 19--39 & -0.022 \\
-- & 3466.26 & 40--45 & -0.988 \\
-- & 3511.89 & 40--44 & -2.791 \\
-- & 3544.79 & 15--33 & 0.008 \\
-- & 3556.30 & 39--42 & -1.812 \\
-- & 3571.07 & 17--34 & -0.420 \\
-- & 3588.46 & 39--41 & -2.892 \\
-- & 3616.87 & 20--39 & -1.114 \\
-- & 3638.35 & 19--38 & 0.269 \\
-- & 3668.73 & 40--43 & -1.384 \\
-- & 3713.14 & 16--32 & -0.083 \\
-- & 3739.62 & 17--33 & 0.239 \\
-- & 3743.85 & 14--31 & -0.596 \\
-- & 3783.41 & 17--32 & -1.699 \\
-- & 3801.75 & 19--36 & 0.409 \\
-- & 3809.26 & 40--42 & -1.135 \\
-- & 3813.96 & 20--38 & -1.584 \\
-- & 3850.42 & 19--35 & -0.678 \\
-- & 4047.65 & 20--35 & -0.324 \\
-- & 4084.78 & 16--31 & -0.798 \\
-- & 4127.90 & 21--40 & -1.229 \\
-- & 4169.99 & 17--31 & -0.168 \\
-- & 4323.07 & 19--33 & -1.148 \\
-- & 4323.71 & 20--34 & -1.462 \\
-- & 4381.70 & 19--32 & -3.783 \\
-- & 4472.65 & 21--39 & -3.088 \\
-- & 4551.95 & 22--40 & -1.151 \\
-- & 4573.27 & 20--33 & -1.229 \\
-- & 4595.59 & 23--40 & -4.183 \\
-- & 4638.93 & 20--32 & -0.540 \\
-- & 4777.97 & 21--38 & -2.903 \\
-- & 4870.26 & 24--40 & -1.200 \\
-- & 4908.72 & 19--31 & -2.648 \\
-- & 4974.80 & 22--39 & -1.343 \\
-- & 5026.97 & 23--39 & -1.062 \\
-- & 5150.50 & 21--35 & -2.939 \\
-- & 5220.43 & 25--40 & -1.925 \\
-- & 5233.85 & 20--31 & -0.589 \\
-- & 5355.44 & 22--38 & -2.188 \\
-- & 5357.48 & 24--39 & -2.260 \\
-- & 5415.65 & 27--40 & -2.265 \\
-- & 5415.94 & 23--38 & -2.082 \\
-- & 5430.74 & 28--40 & -1.923 \\
-- & 5605.95 & 21--34 & -4.722 \\
-- & 5786.13 & 23--36 & -2.143 \\
-- & 5801.54 & 24--38 & -1.826 \\
-- & 5827.91 & 22--35 & -1.008 \\
-- & 5886.58 & 26--39 & -0.964 \\
-- & 5899.64 & 23--35 & -0.568 \\
-- & 6024.93 & 27--39 & -0.632 \\
-- & 6032.78 & 21--33 & -3.372 \\
-- & 6043.61 & 28--39 & -0.629 \\
-- & 6147.57 & 21--32 & -3.232 \\
-- & 6305.37 & 25--38 & -0.252 \\
-- & 6360.11 & 24--35 & -1.391 \\
-- & 6417.91 & 22--34 & -0.814 \\
-- & 6592.39 & 27--38 & -0.593 \\
-- & 6614.76 & 28--38 & -1.261 \\
-- & 6812.82 & 25--36 & -0.684 \\
-- & 6983.58 & 22--33 & -2.479 \\
-- & 7069.34 & 24--34 & -1.579 \\
-- & 7086.82 & 23--33 & -1.102 \\
-- & 7119.82 & 26--35 & -1.981 \\
-- & 7137.86 & 22--32 & -2.540 \\
-- & 7149.14 & 27--36 & -1.234 \\
-- & 7237.83 & 21--31 & -2.876 \\
-- & 7245.75 & 23--32 & -0.778 \\
-- & 7323.22 & 27--35 & -1.546 \\
-- & 7350.83 & 28--35 & -1.757 \\
-- & 7495.52 & 29--40 & -1.069 \\
-- & 7761.87 & 24--33 & -2.866 \\
-- & 7952.92 & 24--32 & -3.096 \\
-- & 8006.85 & 30--40 & -0.033 \\
-- & 8314.97 & 28--34 & -2.842 \\
-- & 8650.89 & 22--31 & -1.589 \\
-- & 8690.97 & 25--33 & -1.019 \\
-- & 8715.36 & 29--39 & -1.746 \\
-- & 8809.87 & 23--31 & -2.304 \\
-- & 9177.43 & 26--32 & -2.737 \\
-- & 9245.82 & 27--33 & -2.591 \\
-- & 9289.88 & 28--33 & -1.957 \\
-- & 9518.19 & 27--32 & -2.357 \\
-- & 9564.89 & 28--32 & -6.006 \\
-- & 9877.81 & 24--31 & -2.305 \\
-- & 9954.90 & 29--38 & -3.700 \\
-- & 10877.49 & 30--38 & -1.815 \\
-- & 11281.59 & 29--36 & -3.235 \\
-- & 11721.27 & 29--35 & -1.495 \\
-- & 11839.92 & 26--31 & -3.289 \\
-- & 12413.26 & 27--31 & -2.042 \\
-- & 12481.28 & 30--36 & -2.818 \\
-- & 12492.82 & 28--31 & -3.998 \\
-- & 14102.98 & 31--37 & -1.899 \\
-- & 17568.52 & 29--33 & -3.348 \\
-- & 18578.73 & 29--32 & -1.777 \\
-- & 20661.16 & 30--33 & -2.047 \\
-- & 21549.87 & 32--37 & -2.315 \\
-- & 23089.89 & 33--37 & -3.233 \\
-- & 30135.00 & 37--40 & -1.777 \\
-- & 32586.03 & 34--37 & -2.903 \\
-- & 34104.09 & 29--31 & -1.676 \\
-- & 67051.09 & 35--37 & -2.997 \\
-- & 68913.24 & 37--39 & -3.786 \\
-- & 4464285.71 & 37--38 & -3.842 \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{3.5pt}
\begin{longtable}{@{}rrcrr@{}}
\caption{Radiative transitions of \ion{Hf}{iv} calculated with HFR. Wavelengths are in \AA.}\label{tab:hf-hfrcpol-transitions}\\
\toprule
$\lambda_{\rm exp}$ (\AA) & $\lambda_{\rm Ritz}$ (\AA) & Transition & $\log(gf)_{\rm HFR+fit}$ & $\log(gf)_{\rm MCDHF}$ \\
\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename~\thetable\ (continued)}\\
\toprule
$\lambda_{\rm exp}$ (\AA) & $\lambda_{\rm Ritz}$ (\AA) & Transition & $\log(gf)_{\rm HFR+fit}$ & $\log(gf)_{\rm MCDHF}$ \\
\midrule
\endhead
\midrule \multicolumn{5}{r}{Continued on next page}\\ \endfoot
\bottomrule \endlastfoot
508.111 & 508.11 & 1--37 & -0.253 & -0.373 \\
520.039 & 520.04 & 2--38 & -0.080 & -0.194 \\
520.518 & 520.52 & 2--37 & -1.332 & -1.498\\
579.825 & 579.82 & 1--35 & -2.458 & -- \\
581.77 & 581.77 & 1--34 & -0.660 & -- \\
582.01 & 582.01 & 1--33 & -2.797 & -- \\
-- & 593.42 & 1--30 & -0.880 & -- \\
596.561 & 596.56 & 1--28 & -0.617 & -- \\
598.1 & 598.10 & 2--34 & -0.988 & -- \\
-- & 598.35 & 2--33 & -4.144 & -- \\
599.365 & 599.36 & 2--32 & -1.194 & --  \\
600.442 & 600.44 & 1--27 & -0.715 & --  \\
603.16 & 603.16 & 1--26 & -1.467 &  -- \\
606.258 & 606.26 & 1--25 & -0.724 & --  \\
607.24 & 607.24 & 2--31 & -0.404 &  -- \\
610.417 & 610.42 & 2--30 & -0.777 & --  \\
612.573 & 612.57 & 2--29 & -1.793 & --  \\
613.744 & 613.74 & 2--28 & -1.250 &  -- \\
615.014 & 615.02 & 1--24 & -2.476 & -2.100 \\
616.433 & 616.44 & 1--23 & -1.483 & -- \\
617.196 & 617.19 & 1--22 & -2.685 & -- \\
-- & 617.85 & 2--27 & -2.801 & -- \\
620.729 & 620.73 & 2--26 & -3.349 & -- \\
623.081 & 623.08 & 1--21 & -3.359 & -- \\
628.674 & 628.67 & 1--20 & -2.047 & -- \\
631.335 & 631.34 & 1--19 & -3.499 & -- \\
633.297 & 633.29 & 2--24 & -1.914 & -1.165 \\
634.798 & 634.80 & 2--23 & -2.781 & --  \\
635.599 & 635.60 & 2--22 & -2.210 &  -- \\
641.847 & 641.85 & 2--21 & -3.390 &  -- \\
644.537 & 644.54 & 1--17 & -1.548 & --  \\
647.393 & 647.39 & 1--15 & -0.294 &  0.271\\
-- & 647.78 & 2--20 & -2.187 & -- \\
-- & 648.99 & 3--35 & -1.531 & -- \\
650.612 & 650.61 & 2--19 & -3.453 & -- \\
-- & 651.73 & 3--33 & -2.968 & -- \\
653.385 & 653.38 & 1--13 & -2.976 & -- \\
659.314 & 659.32 & 2--18 & -2.725 & -- \\
662.244 & 662.24 & 1--12 & -1.594 & -- \\
663.853 & 663.85 & 1--11 & -2.533 & -- \\
664.638 & 664.64 & 2--17 & -1.628 & -- \\
665.647 & 665.65 & 2--16 & -0.012 &  0.456\\
667.673 & 667.68 & 2--15 & -1.419 &  -0.843\\
668.601 & 668.60 & 2--14 & -3.689 & -- \\
-- & 670.03 & 3--28 & -2.160 & -- \\
673.494 & 673.50 & 1--10 & -3.726 & -- \\
674.049 & 674.05 & 2--13 & -1.581 & -- \\
-- & 674.93 & 3--27 & -3.036 & -- \\
-- & 682.29 & 3--25 & -1.949 & -- \\
683.485 & 683.48 & 2--12 & -2.995 & --  \\
-- & 685.20 & 2--11 & -3.616 & -- \\
685.606 & 685.61 & 1--9 & -2.326 &  -- \\
693.394 & 693.40 & 3--24 & -2.201 & -3.379 \\
-- & 695.20 & 3--23 & -4.800 &   -- \\
-- & 695.48 & 2--10 & -3.061 & --   \\
-- & 703.67 & 3--21 & -2.313 & --   \\
708.398 & 708.40 & 2--9 & -3.070 &  -- \\
-- & 710.81 & 3--20 & -2.339 & -- \\
-- & 714.21 & 3--19 & -1.632 &  --\\
-- & 742.56 & 3--13 & -2.673 & -- \\
-- & 754.02 & 3--12 & -4.725 & -- \\
814.125 & 814.13 & 4--36 & -1.142 & -1.146 \\
882.963 & 882.96 & 5--36 & -0.883 & -0.893 \\
-- & 1305.24 & 1--5 & -1.062 & -0.916 \\
-- & 1357.40 & 4--7 & 0.353 &  0.285\\
-- & 1366.36 & 4--6 & -0.308 &  -0.439\\
-- & 1390.40 & 2--5 & -0.134 & 0.057 \\
-- & 1491.67 & 1--4 & -0.420 & -0.214 \\
-- & 1528.82 & 5--8 & 0.556 &  0.557\\
-- & 1560.18 & 5--7 & -0.406 &  -0.397\\
-- & 1572.03 & 5--6 & -0.071 & -0.052 \\
-- & 1717.21 & 3--5 & 0.091 & 0.234 \\
-- & 1782.57 & 7--37 & 0.048 & 0.244 \\
-- & 1819.45 & 8--38 & 0.187 & 0.437 \\
-- & 1825.35 & 8--37 & -1.109 & -0.860 \\
-- & 2055.12 & 3--4 & -0.286 &  -0.126\\
-- & 2572.81 & 12--36 & -5.750 &  -- \\
-- & 2715.92 & 13--36 & -3.242 & --  \\
-- & 3101.76 & 6--35 & -2.177 &  -- \\
-- & 3148.94 & 7--35 & -2.219 &  -- \\
-- & 3165.38 & 6--33 & -3.242 &  -- \\
-- & 3177.02 & 19--36 & -2.302 & --  \\
-- & 3207.22 & 7--34 & -1.243 &  -- \\
-- & 3214.53 & 7--33 & -4.290 &  -- \\
-- & 3246.23 & 20--36 & -2.186 & -  \\
-- & 3348.41 & 8--34 & -2.486 &  -- \\
-- & 3356.39 & 8--33 & -3.367 &  -- \\
-- & 3388.46 & 8--32 & -1.769 &  -- \\
-- & 3404.02 & 21--36 & -1.637 & --  \\
-- & 3596.38 & 7--30 & -1.116 &  -- \\
-- & 3617.03 & 23--36 & -2.761 &  -- \\
-- & 3649.53 & 6--28 & -1.380 &   --\\
-- & 3656.59 & 8--31 & -0.881 &  -- \\
-- & 3666.63 & 24--36 & 0.032 & 0.052 \\
-- & 3715.03 & 7--28 & -2.469 & -- \\
-- & 3774.88 & 8--30 & -2.244 & -- \\
-- & 3799.71 & 6--27 & -1.662 & -- \\
-- & 3858.93 & 8--29 & -2.345 & -- \\
-- & 3870.76 & 7--27 & -2.774 & -- \\
-- & 3905.81 & 8--28 & -1.468 & -- \\
-- & 3986.49 & 7--26 & -2.220 & -- \\
-- & 4012.20 & 25--36 & -1.528 & --  \\
-- & 4045.34 & 6--25 & -1.449 &  -- \\
-- & 4078.32 & 8--27 & -1.741 &  -- \\
-- & 4125.97 & 7--25 & -1.484 &  -- \\
-- & 4207.00 & 8--26 & -3.437 &  -- \\
-- & 4287.06 & 27--36 & -1.861 & --  \\
-- & 4470.11 & 6--24 & 0.291 &  0.485\\
-- & 4495.80 & 28--36 & -1.556 & --  \\
-- & 4546.12 & 6--23 & -2.502 &  -- \\
-- & 4568.78 & 7--24 & -0.709 &  -0.501\\
-- & 4648.20 & 7--23 & -3.653 & -- \\
-- & 4691.60 & 7--22 & -2.965 & -- \\
-- & 4860.76 & 8--24 & 0.216 &  0.461\\
-- & 4934.18 & 6--21 & -1.350 &  -- \\
-- & 4950.76 & 8--23 & -2.605 & --  \\
-- & 5000.03 & 8--22 & -4.117 &  -- \\
-- & 5054.67 & 7--21 & -2.372 & --  \\
-- & 5308.19 & 6--20 & -1.869 & --  \\
-- & 5414.51 & 8--21 & -1.427 & --  \\
-- & 5447.90 & 7--20 & -2.874 &  -- \\
-- & 5504.24 & 6--19 & -1.938 & --  \\
-- & 5539.55 & 33--36 & -3.380 & --  \\
-- & 5654.61 & 7--19 & -2.932 & --  \\
-- & 5745.81 & 35--36 & -2.149 &--   \\
-- & 5868.23 & 8--20 & -1.934 & --  \\
-- & 6108.77 & 8--19 & -2.009 & --  \\
-- & 6924.87 & 7--17 & -1.245 & --  \\
-- & 6973.06 & 8--18 & -3.236 & --  \\
-- & 7269.19 & 7--15 & 0.045 &  0.420\\
-- & 7618.53 & 8--17 & -2.410 & -- \\
-- & 7753.20 & 8--16 & 0.205 & 0.553 \\
-- & 7798.00 & 6--13 & -2.837 & -- \\
-- & 8037.36 & 8--15 & -1.145 & -0.751 \\
-- & 8103.27 & 7--13 & -3.760 & --  \\
-- & 8174.01 & 8--14 & -2.926 & --  \\
-- & 9069.55 & 8--13 & -2.880 &  -- \\
-- & 9280.05 & 6--12 & -4.653 & --  \\
-- & 9715.62 & 7--12 & -5.014 & --  \\
-- & 10073.84 & 7--11 & -1.155 & --  \\
-- & 11138.46 & 8--12 & -4.858 & --  \\
-- & 11611.84 & 8--11 & -2.349 & --  \\
-- & 12870.51 & 7--10 & -2.354 &  -- \\
-- & 15492.11 & 8--10 & -3.545 & --  \\
-- & 19429.93 & 7--9 & -2.857 &  -- \\
-- & 26096.71 & 8--9 & -4.117 &  -- \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{3.5pt}
\begin{longtable}{@{}rrcrr@{}}
\caption{Radiative transitions of \ion{Tl}{iv} calculated with HFR. Wavelengths are in \AA.}\label{tab:tl-hfrcpol-transitions}\\
\toprule
$\lambda_{\rm exp}$ (\AA) & $\lambda_{\rm Ritz}$ (\AA) & Transition & $\log(gf)_{\rm HFR+fit}$ & $\log(gf)_{\rm MCDHF}$ \\
\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename~\thetable\ (continued)}\\
\toprule
$\lambda_{\rm exp}$ (\AA) & $\lambda_{\rm Ritz}$ (\AA) & Transition & $\log(gf)_{\rm HFR+fit}$ & $\log(gf)_{\rm MCDHF}$ \\
\midrule
\endhead
\midrule \multicolumn{5}{r}{Continued on next page}\\ \endfoot
\bottomrule \endlastfoot
531.257 & 531.26 & 1--16 & -0.894 & -0.839 \\
570.488 & 570.50 & 1--13 & -0.187 &  0.006\\
597.024 & 597.02 & 1--9 & -2.281 & -1.740 \\
-- & 773.79 & 6--38 & -2.221 & -3.170 \\
-- & 778.03 & 6--37 & -2.471 & -3.220 \\
-- & 784.14 & 6--35 & -2.774 &  -1.120\\
-- & 786.55 & 6--34 & -3.242 & -3.640 \\
-- & 787.23 & 7--38 & -2.520 &  -2.960\\
-- & 788.88 & 6--33 & -4.200 & -0.516 \\
-- & 791.61 & 7--37 & -5.369 & -2.880 \\
-- & 792.62 & 6--32 & -3.585 &  -2.530\\
-- & 797.47 & 7--36 & -2.216 & -1.750 \\
-- & 797.94 & 7--35 & -3.808 & -2.980 \\
-- & 798.89 & 6--31 & -3.192 &  -1.510\\
-- & 800.63 & 6--30 & -2.720 &  -1.700\\
-- & 802.85 & 7--33 & -2.864 &  -0.324\\
-- & 813.21 & 7--31 & -3.665 &  -1.400\\
868.860 & 868.86 & 2--17 & -2.199 &  -2.040\\
887.909; 887.939 & 887.92 & 2--15 & -2.337 &-2.010\\
896.865; 896.880 & 896.87 & 3--17 & -1.797 & -1.490\\
-- & 905.43 & 8--38 & -1.639 &  0.435\\
-- & 906.68 & 6--27 & -0.937 &  -0.875\\
-- & 908.12 & 6--26 & -1.478 & -0.454 \\
-- & 911.24 & 8--37 & -4.168 &  -1.120\\
912.511; 912.524 & 912.52 & 3--16 & -1.531 & -1.540 \\
-- & 915.79 & 10--38 & -4.797 & -4.420 \\
917.175; 917.194 & 917.19 & 3--15 & -1.366 & -1.050 \\
919.637 & 919.63 & 8--35 & 0.122 & -0.326 \\
-- & 920.27 & 9--37 & -3.383 & -1.190 \\
921.393 & 921.40 & 6--25 & -0.457 & 0.167  \\
922.090 & 922.10 & 7--28 & -1.400 &-2.330  \\
922.177 & 922.19 & 6--24 & -0.669 & -1.410  \\
922.944 & 922.94 & 8--34 & -0.955 & -0.497 \\
-- & 925.17 & 7--27 & -3.430 & -1.470 \\
925.391 & 925.40 & 6--22 & -0.708 & -0.818 \\
-- & 926.17 & 8--33 & -1.295 &  -1.210\\
-- & 926.67 & 7--26 & -1.455 & 0.324  \\
928.816 & 928.83 & 9--35 & -0.829 & -0.503  \\
-- & 929.69 & 10--36 & -2.884 & 0.027 \\
930.654 & 930.67 & 6--21 & 0.381 & 0.230  \\
931.306 & 931.31 & 8--32 & -0.371 & -0.731 \\
-- & 932.21 & 9--34 & -0.930 & -2.390 \\
934.562 & 934.57 & 6--20 & 0.239 & -3.000 \\
935.491 & 935.49 & 9--33 & -0.101 & -0.252  \\
-- & 938.68 & 11--38 & -3.125 & -0.815 \\
939.984 & 939.98 & 8--31 & 0.486 & -0.305 \\
940.505 & 940.51 & 7--25 & -0.094 & -0.133  \\
-- & 940.74 & 9--32 & -2.450 & -0.266 \\
941.318 & 941.33 & 7--24 & 0.420 & -1.210 \\
942.408 & 942.40 & 8--30 & -0.616 & -3.180 \\
-- & 944.92 & 11--37 & -3.155 & -1.840 \\
-- & 950.17 & 7--21 & -2.754 &  -2.100\\
-- & 951.15 & 10--31 & -5.096 & -1.850 \\
952.065 & 952.06 & 9--30 & -0.229 & -2.980 \\
953.951 & 953.95 & 11--35 & -0.420 & 0.270 \\
954.229 & 954.24 & 7--20 & -0.051 & -3.110  \\
-- & 956.09 & 12--38 & -2.347 & -2.620 \\
-- & 957.51 & 11--34 & -1.335 & -1.160 \\
958.587 & 958.59 & 7--19 & 0.709 & 0.658 \\
959.956 & 959.96 & 6--18 & 0.220 & 0.182 \\
-- & 960.98 & 11--33 & -1.984 & -0.691 \\
-- & 962.57 & 12--37 & -6.651 & -3.380 \\
966.531 & 966.52 & 11--32 & -0.941 & -1.210 \\
-- & 971.24 & 12--36 & -5.731 & 0.390  \\
-- & 971.93 & 12--35 & -4.490 & -1.870  \\
975.859 & 975.86 & 11--31 & -0.006 & 0.196 \\
-- & 978.47 & 11--30 & -1.094 & -3.420 \\
-- & 979.23 & 12--33 & -2.749 & 0.032 \\
991.312 & 991.32 & 13--37 & -0.729 & -1.230 \\
-- & 994.69 & 12--31 & -2.977 & 0.322 \\
1001.263 & 1001.26 & 13--35 & -0.497 & -0.678  \\
1005.183 & 1005.18 & 13--34 & -0.364 & -2.510 \\
1009.012 & 1009.00 & 13--33 & -0.213 & -0.402  \\
-- & 1015.12 & 13--32 & -2.454 & -0.349  \\
1028.290 & 1028.30 & 13--30 & -0.322 & -2.040 \\
1028.552; 1028.589 & 1028.56 & 2--12 & -0.004 & 0.166 \\
1034.739; 1034.756 & 1034.75 & 3--13 & -0.640 & -0.556\\
1036.617; 1036.635 & 1036.62 & 4--17 & -0.321 & -0.157 \\
1049.480; 1049.519 & 1049.50 & 2--11 & -1.086 & -0.922 \\
1055.003 & 1055.01 & 9--29 & -0.298 & -0.250 \\ 
1057.574; 1057.590 & 1057.58 & 4--16 & -0.241 & -0.071 \\
-- & 1067.44 & 14--34 & -1.159 & 0.059 \\
1068.032; 1068.058 & 1068.05 & 3--12 & -0.234  & -0.091 \\
1070.443; 1070.491 & 1070.47 & 5--17 & -0.194  &-0.041 \\
-- & 1078.65 & 14--32 & 0.017 & 2.130 \\
1079.650; 1079.693 & 1079.67 & 2--10 & 0.315  & 0.477 \\
1090.626; 1090.653 & 1090.64 & 3--11 & -0.153  & 0.008 \\
1092.808; 1092.859 & 1092.83 & 5--16 & -1.049  & -0.929\\
1092.856 & 1092.85 & 8--27 & -0.331 & 3.380 \\
-- & 1093.55 & 14--30 & -1.865 & -1.560 \\
1094.409; 1094.442 & 1094.43 & 2--8 & -1.750 & -1.650 \\
1094.948 & 1094.95 & 8--26 & -0.287 & -0.810  \\
1099.516; 1099.561 & 1099.54 & 5--15 & 0.188  & 0.341\\
1103.570 & 1103.56 & 10--28 & 0.134 & -0.240 \\
1105.875 & 1105.86 & 9--27 & -0.551 & -2.930  \\
-- & 1110.12 & 10--26 & -4.351 & -1.480 \\
1114.323 & 1114.32 & 8--25 & -1.089 & -1.240 \\
1115.479 & 1115.47 & 8--24 & -0.810 & -2.540 \\
1120.181 & 1120.18 & 8--22 & -1.067 & -1.150 \\
1121.179 & 1121.16 & 15--38 & -0.046 & -0.421 \\
1125.443; 1125.468 & 1125.44 & 3--9 & -0.356  &-0.162\\
1127.852 & 1127.85 & 9--25 & -0.335 &-1.030  \\
-- & 1127.90 & 8--21 & -2.278 &-1.460  \\
-- & 1130.08 & 15--37 & -1.422 & -1.550 \\
1131.231 & 1131.22 & 10--24 & -1.039 &  -2.120\\
-- & 1133.64 & 8--20 & -1.382 & -2.030 \\
1133.850 & 1133.85 & 9--22 & -0.221 & -0.141 \\
1134.238 & 1134.24 & 10--23 & 0.795 & 0.835  \\
1137.264 & 1137.25 & 16--37 & 0.144 & -2.650 \\
1139.251; 1139.273 & 1139.24 & 3--8 & -0.507  & -0.366 \\
1141.655 & 1141.66 & 11--27 & 0.223 & -2.210 \\
1142.069 & 1142.06 & 15--36 & 0.702 & -2.440 \\
1143.019 & 1143.01 & 15--35 & -1.558 & -8.830 \\
1143.947 & 1143.94 & 11--26 & 0.180 & -0.423 \\
1143.947 & 1143.98 & 4--14 & -0.642 & -0.484 \\
-- & 1144.01 & 10--21 & 0.338 & 0.394\\
1147.633 & 1147.64 & 9--20 & -1.211 & -1.950 \\
1149.452 & 1149.45 & 13--29 & -1.461 & -1.450 \\
1150.348 & 1150.35 & 16--35 & -0.516 & -2.010 \\
1153.071 & 1153.09 & 17--38 & 0.466 & -0.603 \\
1153.122 & 1153.12 & 15--33 & 0.204 & -2.630 \\
1155.523 & 1155.53 & 16--34 & -0.059 & -2.450 \\
1156.232 & 1156.25 & 10--19 & -0.422 & -0.350 \\
1160.582 & 1160.59 & 16--33 & -0.656 & -1.490 \\
1162.516 & 1162.53 & 17--37 & 0.074 & -1.340 \\
1162.605 & 1162.61 & 12--28 & 0.544 & 0.134 \\
1165.094 & 1165.11 & 11--25 & -0.596 & -0.827 \\
1166.345 & 1166.36 & 11--24 & -0.446 & -1.790 \\
-- & 1167.51 & 12--27 & -1.567 & -1.520 \\
-- & 1168.68 & 16--32 & -2.166 & -0.445 \\
1169.885 & 1169.90 & 12--26 & 0.258 & 0.013 \\
1171.214 & 1171.22 & 8--18 & -1.400 & -1.300 \\
1171.492 & 1171.51 & 11--22 & -0.621 & -0.600 \\
1174.617 & 1174.62 & 15--31 & -0.476 & -2.090 \\
1176.217 & 1176.22 & 17--35 & -0.182 & -2.780 \\
1179.954 & 1179.96 & 11--21 & -1.297 & -0.717 \\
1181.645 & 1181.64 & 17--34 & -0.595 & -0.491 \\
-- & 1186.17 & 9--18 & -1.309 & -1.370 \\
-- & 1186.20 & 16--30 & -0.385 & -1.500 \\
-- & 1186.24 & 11--20 & -1.011 & -1.670\\
-- & 1186.93 & 17--33 & -1.722 & -3.530 \\
1192.044 & 1192.04 & 12--25 & -0.040 & -0.690 \\
1193.354 & 1193.35 & 12--24 & 0.009 & -2.040 \\
1195.380 & 1195.39 & 17--32 & -0.548 & -0.743 \\
-- & 1207.60 & 12--21 & -1.466 & -1.410 \\
1209.714 & 1209.71 & 17--31 & -0.711 & -2.890 \\
1210.063 & 1210.08 & 13--27 & -0.697 & -5.080 \\
-- & 1213.72 & 17--30 & -0.784 & -2.410 \\
1214.183 & 1214.18 & 12--20 & -0.566 & -2.090 \\
1221.250 & 1221.24 & 12--19 & -0.496 & -0.426 \\
1225.318; 1225.337 & 1225.32 & 4--13 & -1.025  &-0.941 \\
1227.440 & 1227.45 & 11--18 & -0.815 & -0.696 \\
1236.465 & 1236.46 & 13--25 & -0.384 & -1.070 \\
1243.674 & 1243.67 & 13--22 & -0.189 & -0.242 \\
-- & 1260.28 & 13--20 & -1.294 & -2.210 \\
1272.872; 1272.946 & 1272.90 & 5--13 & -0.493  & -0.290 \\
1304.482; 1304.517 & 1304.49 & 4--11 & -0.879  & -0.770\\
-- & 1306.90 & 13--18 & -1.955 & -2.100 \\
1323.628; 1323.690 & 1323.67 & 5--12 & -1.553 &-1.260 \\
1337.081; 1337.136 & 1337.12 & 2--7 & -0.314  &-0.172\\
-- & 1340.40 & 14--22 & -3.213 & -2.590 \\
-- & 1350.37 & 16--29 & -2.212 & -2.890 \\
1354.575 & 1354.59 & 4--9 & -3.441 & -3.310 \\
1358.496; 1358.578 & 1358.55 & 5--11 & -0.807  &-0.683\\
1374.619 & 1374.63 & 4--8 & -0.379 & -0.218 \\
1377.686; 1377.771 & 1377.74 & 2--6 & -0.065  &0.079\\
1404.613; 1404.668 & 1404.63 & 3--7 & -0.104 &0.044 \\
1412.922; 1413.008 & 1412.97 & 5--9 & -0.731 &-0.675 \\
-- & 1414.14 & 14--18 & -2.252 & -2.590 \\
-- & 1416.16 & 15--28 & -3.035 & -2.440 \\
-- & 1423.43 & 15--27 & -4.285 & -3.170 \\
-- & 1426.98 & 15--26 & -2.284 & -1.900 \\
1434.763; 1434.823 & 1434.79 & 5--8 & -0.668  & -0.526\\
-- & 1434.83 & 16--27 & -1.784 &  -1.700\\
1449.517 & 1449.52 & 3--6 & -1.248 & -1.110 \\
-- & 1460.07 & 15--25 & -4.270 & -2.890 \\
-- & 1462.04 & 15--24 & -1.820 & -2.460 \\
-- & 1472.06 & 16--25 & -1.303 & -2.380 \\
-- & 1475.30 & 17--27 & -2.799 & -2.700 \\
-- & 1479.12 & 17--26 & -2.865 & -2.500 \\
-- & 1482.29 & 16--22 & -1.242 & -1.510 \\
-- & 1483.47 & 15--21 & -3.423 & -3.340 \\
-- & 1493.41 & 15--20 & -2.989 & -4.630 \\
-- & 1504.11 & 15--19 & -2.718 & -3.440 \\
-- & 1505.96 & 16--20 & -2.281 & -2.700 \\
-- & 1514.69 & 17--25 & -3.730 & -2.350 \\
-- & 1516.81 & 17--24 & -2.824 & -1.640 \\
-- & 1525.53 & 17--22 & -5.183 &  -4.090\\
-- & 1539.89 & 17--21 & -2.318 & -3.100 \\
-- & 1550.61 & 17--20 & -2.352 &  -7.110 \\
-- & 1573.01 & 16--18 & -3.716 & -3.590 \\
-- & 1621.78 & 17--18 & -2.471 & -2.690 \\
1853.300 & 1853.31 & 4--6 & -2.940 & -2.820 \\
1882.736; 1882.856 & 1882.80 & 5--7 & -2.124  &-1.830\\
1964.282; 1964.474 & 1964.36 & 5--6 & -2.046  &-1.880\\
\end{longtable}
